On the Generalization and Adaptation Ability of Machine-Generated Text Detectors in Academic Writing

The rising popularity of large language models (LLMs) has raised concerns about machine-generated text (MGT), particularly in academic settings, where issues like plagiarism and misinformation are prevalent. As a result, developing a highly generalizable and adaptable MGT detection system has become an urgent priority. Given that LLMs are most commonly misused in academic writing, this work investigates the generalization and adaptation capabilities of MGT detectors in three key aspects specific to academic writing: First, we construct MGT-Acedemic, a large-scale dataset comprising over 336M tokens and 749K samples. MGT-Acedemic focuses on academic writing, featuring human-written texts (HWTs) and MGTs across STEM, Humanities, and Social Sciences, paired with an extensible code framework for efficient benchmarking. Second, we benchmark the performance of various detectors for binary classification and attribution tasks in both in-domain and cross-domain settings. This benchmark reveals the often-overlooked challenges of attribution tasks. Third, we introduce a novel attribution task where models have to adapt to new classes over time without (or with very limited) access to prior training data in both few-shot and many-shot scenarios. We implement eight different adapting techniques to improve the performance and highlight the inherent complexity of the task. Our findings provide insights into the generalization and adaptation ability of MGT detectors across diverse scenarios and lay the foundation for building robust, adaptive detection systems. The code framework is available at https://github.com/Y-L-LIU/MGTBench-2.0.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc}
\toprule
{\color[HTML]{333333} }                              & \multicolumn{3}{c|}{{\color[HTML]{333333} Llama-3.1-70b}}                                                                                                          & \multicolumn{3}{c|}{{\color[HTML]{333333} Mixtral-8$\times$7b}}                                                                                                           & \multicolumn{3}{c|}{{\color[HTML]{333333} MoonShot-8k}}                                                                                                            & \multicolumn{3}{c|}{{\color[HTML]{333333} GPT-4omini}}                                                                                                            & \multicolumn{3}{c}{{\color[HTML]{333333} GPT-3.5}}                                                                                                                 \\ \cmidrule{2-16} 
\multirow{-2}{*}{{\color[HTML]{333333} }}            & {\color[HTML]{333333} ST.}                           & {\color[HTML]{333333} Hu.}                           & {\color[HTML]{333333} So.}                           & {\color[HTML]{333333} ST.}                           & {\color[HTML]{333333} Hu.}                           & {\color[HTML]{333333} So.}                           & {\color[HTML]{333333} ST.}                           & {\color[HTML]{333333} Hu.}                           & {\color[HTML]{333333} So.}                           & {\color[HTML]{333333} ST.}                           & {\color[HTML]{333333} Hu.}                           & {\color[HTML]{333333} So.}                           & {\color[HTML]{333333} ST.}                           & {\color[HTML]{333333} Hu.}                           & {\color[HTML]{333333} So.}                           \\ \midrule
{\color[HTML]{333333} LL (GPT-2, threshold)}          & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.713} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.795} & \cellcolor[HTML]{EDF5FA}{\color[HTML]{333333} 0.786} & \cellcolor[HTML]{FEFAF8}{\color[HTML]{333333} 0.651} & \cellcolor[HTML]{F7FAFD}{\color[HTML]{333333} 0.740} & \cellcolor[HTML]{ECF4F9}{\color[HTML]{333333} 0.792} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.709} & \cellcolor[HTML]{F1F7FB}{\color[HTML]{333333} 0.766} & \cellcolor[HTML]{F0F7FA}{\color[HTML]{333333} 0.774} & \cellcolor[HTML]{FEFCFB}{\color[HTML]{333333} 0.669} & \cellcolor[HTML]{FEF9F7}{\color[HTML]{333333} 0.642} & \cellcolor[HTML]{F5FAFC}{\color[HTML]{333333} 0.747} & \cellcolor[HTML]{FEF3ED}{\color[HTML]{333333} 0.574} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.689} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.709} \\
{\color[HTML]{333333} LL (GPT-2, logistic)}           & \cellcolor[HTML]{FEFCFB}{\color[HTML]{333333} 0.672} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.796} & \cellcolor[HTML]{EEF6FA}{\color[HTML]{333333} 0.782} & \cellcolor[HTML]{FEF6F1}{\color[HTML]{333333} 0.606} & \cellcolor[HTML]{F7FBFD}{\color[HTML]{333333} 0.737} & \cellcolor[HTML]{ECF5F9}{\color[HTML]{333333} 0.789} & \cellcolor[HTML]{FEEFE7}{\color[HTML]{333333} 0.533} & \cellcolor[HTML]{EFF6FA}{\color[HTML]{333333} 0.775} & \cellcolor[HTML]{F0F7FA}{\color[HTML]{333333} 0.772} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.617} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.692} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.706} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.615} & \cellcolor[HTML]{FEFFFF}{\color[HTML]{333333} 0.703} & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.714} \\
{\color[HTML]{333333} LL (Llama-2, threshold)}       & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.714} & \cellcolor[HTML]{ECF4F9}{\color[HTML]{333333} 0.794} & \cellcolor[HTML]{EAF3F8}{\color[HTML]{333333} 0.803} & \cellcolor[HTML]{FEFBFA}{\color[HTML]{333333} 0.662} & \cellcolor[HTML]{F5F9FC}{\color[HTML]{333333} 0.749} & \cellcolor[HTML]{E8F2F8}{\color[HTML]{333333} 0.809} & \cellcolor[HTML]{FCFEFE}{\color[HTML]{333333} 0.711} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.760} & \cellcolor[HTML]{E9F3F8}{\color[HTML]{333333} 0.806} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.638} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.689} & \cellcolor[HTML]{F1F8FB}{\color[HTML]{333333} 0.765} & \cellcolor[HTML]{FDEADF}{\color[HTML]{333333} 0.481} & \cellcolor[HTML]{FEF6F1}{\color[HTML]{333333} 0.606} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.709} \\
{\color[HTML]{333333} LL (Llama-2, logistic)}        & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.708} & \cellcolor[HTML]{EDF5FA}{\color[HTML]{333333} 0.785} & \cellcolor[HTML]{E9F3F8}{\color[HTML]{333333} 0.806} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.656} & \cellcolor[HTML]{F7FBFD}{\color[HTML]{333333} 0.735} & \cellcolor[HTML]{E8F2F8}{\color[HTML]{333333} 0.811} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.635} & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.759} & \cellcolor[HTML]{EAF3F8}{\color[HTML]{333333} 0.802} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.654} & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.714} & \cellcolor[HTML]{FAFCFE}{\color[HTML]{333333} 0.723} & \cellcolor[HTML]{FEF5EF}{\color[HTML]{333333} 0.589} & \cellcolor[HTML]{FEFDFD}{\color[HTML]{333333} 0.682} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.694} \\ \midrule
{\color[HTML]{333333} Entropy (GPT-2, threshold)}     & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.637} & \cellcolor[HTML]{FEFCFB}{\color[HTML]{333333} 0.670} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.657} & \cellcolor[HTML]{FEFCFA}{\color[HTML]{333333} 0.665} & \cellcolor[HTML]{FEFBFA}{\color[HTML]{333333} 0.663} & \cellcolor[HTML]{FEFFFF}{\color[HTML]{333333} 0.703} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} -}      & \cellcolor[HTML]{FEF8F5}{\color[HTML]{333333} 0.631} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.680} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.619} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.640} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.691} & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.586} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.617} & \cellcolor[HTML]{FEF8F5}{\color[HTML]{333333} 0.631} \\
{\color[HTML]{333333} Entropy (GPT-2, logistic)}      & \cellcolor[HTML]{FEF0E8}{\color[HTML]{333333} 0.540} & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.585} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.634} & \cellcolor[HTML]{FDE7D9}{\color[HTML]{333333} 0.442} & \cellcolor[HTML]{FEF4EF}{\color[HTML]{333333} 0.587} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.690} & \cellcolor[HTML]{FDE3D3}{\color[HTML]{333333} 0.398} & \cellcolor[HTML]{FEFAF7}{\color[HTML]{333333} 0.642} & \cellcolor[HTML]{FEF6F2}{\color[HTML]{333333} 0.608} & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.583} & \cellcolor[HTML]{FEF9F5}{\color[HTML]{333333} 0.632} & \cellcolor[HTML]{FEF6F1}{\color[HTML]{333333} 0.603} & \cellcolor[HTML]{FEF9F7}{\color[HTML]{333333} 0.641} & \cellcolor[HTML]{FEF7F4}{\color[HTML]{333333} 0.620} & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.584} \\
{\color[HTML]{333333} Entropy (Llama-2, threshold)}  & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.759} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.707} & \cellcolor[HTML]{E4F0F7}{\color[HTML]{333333} 0.829} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.688} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.659} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.795} & \cellcolor[HTML]{FAFCFE}{\color[HTML]{333333} 0.723} & \cellcolor[HTML]{FEFBFA}{\color[HTML]{333333} 0.662} & \cellcolor[HTML]{EEF6FA}{\color[HTML]{333333} 0.780} & \cellcolor[HTML]{FEFDFD}{\color[HTML]{333333} 0.683} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.686} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.763} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.679} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.640} & \cellcolor[HTML]{FEFFFF}{\color[HTML]{333333} 0.700} \\
{\color[HTML]{333333} Entropy (Llama-2, logistic)}   & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.757} & \cellcolor[HTML]{FCFEFE}{\color[HTML]{333333} 0.712} & \cellcolor[HTML]{E6F1F7}{\color[HTML]{333333} 0.821} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.677} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.686} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.798} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.638} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.688} & \cellcolor[HTML]{EFF6FA}{\color[HTML]{333333} 0.775} & \cellcolor[HTML]{FEF9F5}{\color[HTML]{333333} 0.633} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.689} & \cellcolor[HTML]{F7FAFD}{\color[HTML]{333333} 0.739} & \cellcolor[HTML]{FEF8F5}{\color[HTML]{333333} 0.627} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.695} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.697} \\ \midrule
{\color[HTML]{333333} Rank (GPT-2, threshold)}        & \cellcolor[HTML]{FEF5EF}{\color[HTML]{333333} 0.590} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.698} & \cellcolor[HTML]{FCFEFF}{\color[HTML]{333333} 0.710} & \cellcolor[HTML]{FEEDE3}{\color[HTML]{333333} 0.509} & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.583} & \cellcolor[HTML]{FEF8F4}{\color[HTML]{333333} 0.622} & \cellcolor[HTML]{FEF7F2}{\color[HTML]{333333} 0.612} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.716} & \cellcolor[HTML]{F9FCFD}{\color[HTML]{333333} 0.725} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.635} & \cellcolor[HTML]{FEF1E9}{\color[HTML]{333333} 0.547} & \cellcolor[HTML]{FEF6F2}{\color[HTML]{333333} 0.608} & \cellcolor[HTML]{FDE4D5}{\color[HTML]{333333} 0.414} & \cellcolor[HTML]{FDEBE0}{\color[HTML]{333333} 0.485} & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.580} \\
{\color[HTML]{333333} Rank (GPT-2, logistic)}         & \cellcolor[HTML]{FEFAF8}{\color[HTML]{333333} 0.650} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.698} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.697} & \cellcolor[HTML]{FDDBC7}{\color[HTML]{000000} 0.313} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.657} & \cellcolor[HTML]{FEFCFA}{\color[HTML]{333333} 0.666} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.636} & \cellcolor[HTML]{F9FCFD}{\color[HTML]{333333} 0.726} & \cellcolor[HTML]{F8FBFD}{\color[HTML]{333333} 0.733} & \cellcolor[HTML]{FEFAF7}{\color[HTML]{333333} 0.643} & \cellcolor[HTML]{FEFCFA}{\color[HTML]{333333} 0.666} & \cellcolor[HTML]{FEFCFB}{\color[HTML]{333333} 0.671} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.679} & \cellcolor[HTML]{FEF9F7}{\color[HTML]{333333} 0.642} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.681} \\
{\color[HTML]{333333} Rank (Llama-2, threshold)}     & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.618} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.697} & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.713} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.617} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.695} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.719} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.685} & \cellcolor[HTML]{F4F9FC}{\color[HTML]{333333} 0.750} & \cellcolor[HTML]{E7F2F7}{\color[HTML]{333333} 0.817} & \cellcolor[HTML]{FEFAF7}{\color[HTML]{333333} 0.643} & \cellcolor[HTML]{FEFAF8}{\color[HTML]{333333} 0.651} & \cellcolor[HTML]{FEF8F5}{\color[HTML]{333333} 0.627} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.678} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} -}      & \cellcolor[HTML]{FEF3EC}{\color[HTML]{333333} 0.571} \\
{\color[HTML]{333333} Rank (Llama-2, logistic)}      & \cellcolor[HTML]{FEF4EE}{\color[HTML]{333333} 0.583} & \cellcolor[HTML]{FAFCFE}{\color[HTML]{333333} 0.722} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.706} & \cellcolor[HTML]{FEF5EF}{\color[HTML]{333333} 0.591} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.688} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.719} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.635} & \cellcolor[HTML]{F3F9FC}{\color[HTML]{333333} 0.755} & \cellcolor[HTML]{E7F1F7}{\color[HTML]{333333} 0.818} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.655} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.675} & \cellcolor[HTML]{FEFAF7}{\color[HTML]{333333} 0.644} & \cellcolor[HTML]{FEF1E9}{\color[HTML]{333333} 0.549} & \cellcolor[HTML]{FDE8DB}{\color[HTML]{333333} 0.452} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333}- }      \\ \midrule
{\color[HTML]{333333} LRR (GPT-2, threshold)}    & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.709} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.719} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.762} & \cellcolor[HTML]{FEF8F5}{\color[HTML]{333333} 0.628} & \cellcolor[HTML]{FEFBFA}{\color[HTML]{333333} 0.662} & \cellcolor[HTML]{F9FCFD}{\color[HTML]{333333} 0.728} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.698} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.699} & \cellcolor[HTML]{F0F7FB}{\color[HTML]{333333} 0.770} & \cellcolor[HTML]{FEF8F5}{\color[HTML]{333333} 0.627} & \cellcolor[HTML]{FEFAF7}{\color[HTML]{333333} 0.643} & \cellcolor[HTML]{FEF9F7}{\color[HTML]{333333} 0.642} & \cellcolor[HTML]{FEF0E9}{\color[HTML]{333333} 0.545} & \cellcolor[HTML]{FEF5F0}{\color[HTML]{333333} 0.593} & \cellcolor[HTML]{FEFBF8}{\color[HTML]{333333} 0.653} \\
{\color[HTML]{333333} LRR (GPT-2, logistic)}     & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.686} & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.714} & \cellcolor[HTML]{F3F9FC}{\color[HTML]{333333} 0.755} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.615} & \cellcolor[HTML]{FEFCFA}{\color[HTML]{333333} 0.667} & \cellcolor[HTML]{F6FAFC}{\color[HTML]{333333} 0.744} & \cellcolor[HTML]{FEF3ED}{\color[HTML]{333333} 0.576} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.717} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.764} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.617} & \cellcolor[HTML]{FEF9F5}{\color[HTML]{333333} 0.632} & \cellcolor[HTML]{FEF8F4}{\color[HTML]{333333} 0.624} & \cellcolor[HTML]{FEF6F1}{\color[HTML]{333333} 0.604} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.638} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.688} \\
{\color[HTML]{333333} LRR (Llama-2, threshold)} & \cellcolor[HTML]{F7FBFD}{\color[HTML]{333333} 0.736} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.709} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.795} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.655} & \cellcolor[HTML]{FEF5F0}{\color[HTML]{333333} 0.596} & \cellcolor[HTML]{F8FBFD}{\color[HTML]{333333} 0.732} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.688} & \cellcolor[HTML]{FEFAF8}{\color[HTML]{333333} 0.650} & \cellcolor[HTML]{F0F7FA}{\color[HTML]{333333} 0.773} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.639} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.615} & \cellcolor[HTML]{FEFEFF}{\color[HTML]{333333} 0.704} & \cellcolor[HTML]{FEFAF8}{\color[HTML]{333333} 0.648} & \cellcolor[HTML]{FEF5EF}{\color[HTML]{333333} 0.591} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.708} \\
{\color[HTML]{333333} LRR (Llama-2, logistic)}  & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.692} & \cellcolor[HTML]{FEFFFF}{\color[HTML]{333333} 0.703} & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.757} & \cellcolor[HTML]{FEF5EF}{\color[HTML]{333333} 0.591} & \cellcolor[HTML]{FEF8F4}{\color[HTML]{333333} 0.624} & \cellcolor[HTML]{F3F9FC}{\color[HTML]{333333} 0.755} & \cellcolor[HTML]{FEF0E8}{\color[HTML]{333333} 0.544} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.675} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.760} & \cellcolor[HTML]{FEF5EF}{\color[HTML]{333333} 0.590} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.635} & \cellcolor[HTML]{FEFCFA}{\color[HTML]{333333} 0.667} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.617} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.640} & \cellcolor[HTML]{FEFCFB}{\color[HTML]{333333} 0.671} \\ \midrule
{\color[HTML]{333333} Rank-GLTR (GPT-2, logistic)}    & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.687} & \cellcolor[HTML]{EDF5F9}{\color[HTML]{333333} 0.787} & \cellcolor[HTML]{EFF6FA}{\color[HTML]{333333} 0.776} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.619} & \cellcolor[HTML]{FCFEFE}{\color[HTML]{333333} 0.712} & \cellcolor[HTML]{EFF6FA}{\color[HTML]{333333} 0.777} & \cellcolor[HTML]{FEEDE3}{\color[HTML]{333333} 0.508} & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.758} & \cellcolor[HTML]{F0F6FA}{\color[HTML]{333333} 0.774} & \cellcolor[HTML]{FEF9F5}{\color[HTML]{333333} 0.633} & \cellcolor[HTML]{FEFCFB}{\color[HTML]{333333} 0.669} & \cellcolor[HTML]{FEFCFA}{\color[HTML]{333333} 0.665} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.635} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.699} & \cellcolor[HTML]{FEFFFF}{\color[HTML]{333333} 0.701} \\
{\color[HTML]{333333} Rank-GLTR (Llama-2, logistic)} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.720} & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.759} & \cellcolor[HTML]{EAF3F8}{\color[HTML]{333333} 0.802} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.655} & \cellcolor[HTML]{FEFFFF}{\color[HTML]{333333} 0.701} & \cellcolor[HTML]{E9F3F8}{\color[HTML]{333333} 0.808} & \cellcolor[HTML]{FEF6F1}{\color[HTML]{333333} 0.600} & \cellcolor[HTML]{F8FBFD}{\color[HTML]{333333} 0.734} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.795} & \cellcolor[HTML]{FEFBF9}{\color[HTML]{333333} 0.658} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.693} & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.713} & \cellcolor[HTML]{FEF7F3}{\color[HTML]{333333} 0.620} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.679} & \cellcolor[HTML]{FEFEFE}{\color[HTML]{333333} 0.694} \\ \midrule
{\color[HTML]{333333} Fast-DetectGPT (threshold)}    & \cellcolor[HTML]{E7F2F7}{\color[HTML]{333333} 0.817} & \cellcolor[HTML]{E7F2F7}{\color[HTML]{333333} 0.817} & \cellcolor[HTML]{D9EAF3}{\color[HTML]{333333} 0.887} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.760} & \cellcolor[HTML]{F3F8FB}{\color[HTML]{333333} 0.759} & \cellcolor[HTML]{E2EFF6}{\color[HTML]{333333} 0.842} & \cellcolor[HTML]{E2EFF6}{\color[HTML]{333333} 0.842} & \cellcolor[HTML]{EAF3F9}{\color[HTML]{333333} 0.801} & \cellcolor[HTML]{D6E8F2}{\color[HTML]{333333} 0.899} & \cellcolor[HTML]{FEFEFD}{\color[HTML]{333333} 0.688} & \cellcolor[HTML]{FBFDFE}{\color[HTML]{333333} 0.718} & \cellcolor[HTML]{F4F9FC}{\color[HTML]{333333} 0.752} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.677} & \cellcolor[HTML]{FCFDFE}{\color[HTML]{333333} 0.713} & \cellcolor[HTML]{F3F9FC}{\color[HTML]{333333} 0.756} \\
{\color[HTML]{333333} Fast-DetectGPT (logistic)}     & \cellcolor[HTML]{E9F3F8}{\color[HTML]{333333} 0.806} & \cellcolor[HTML]{EAF4F9}{\color[HTML]{333333} 0.800} & \cellcolor[HTML]{D9EAF3}{\color[HTML]{333333} 0.884} & \cellcolor[HTML]{F4F9FC}{\color[HTML]{333333} 0.752} & \cellcolor[HTML]{F7FBFD}{\color[HTML]{333333} 0.737} & \cellcolor[HTML]{E2EFF6}{\color[HTML]{333333} 0.841} & \cellcolor[HTML]{E1EEF6}{\color[HTML]{333333} 0.844} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.796} & \cellcolor[HTML]{D7E8F2}{\color[HTML]{333333} 0.897} & \cellcolor[HTML]{FEFBF8}{\color[HTML]{333333} 0.653} & \cellcolor[HTML]{FEFBF8}{\color[HTML]{333333} 0.653} & \cellcolor[HTML]{F7FBFD}{\color[HTML]{333333} 0.739} & \cellcolor[HTML]{FEF9F7}{\color[HTML]{333333} 0.642} & \cellcolor[HTML]{FEF9F6}{\color[HTML]{333333} 0.640} & \cellcolor[HTML]{F7FBFD}{\color[HTML]{333333} 0.736} \\ \midrule
{\color[HTML]{333333} Binoculars (threshold)}        & \cellcolor[HTML]{DAEAF3}{\color[HTML]{333333} 0.881} & \cellcolor[HTML]{D7E8F2}{\color[HTML]{333333} 0.897} & \cellcolor[HTML]{D4E7F1}{\color[HTML]{333333} 0.911} & \cellcolor[HTML]{E4F0F6}{\color[HTML]{333333} 0.833} & \cellcolor[HTML]{E1EEF6}{\color[HTML]{333333} 0.845} & \cellcolor[HTML]{D8E9F3}{\color[HTML]{333333} 0.890} & \cellcolor[HTML]{D1E5F0}{\color[HTML]{333333} 0.923} & \cellcolor[HTML]{DDECF4}{\color[HTML]{333333} 0.867} & \cellcolor[HTML]{D3E6F1}{\color[HTML]{333333} 0.916} & \cellcolor[HTML]{FDFEFF}{\color[HTML]{333333} 0.710} & \cellcolor[HTML]{F0F7FA}{\color[HTML]{333333} 0.772} & \cellcolor[HTML]{EAF3F9}{\color[HTML]{333333} 0.800} & \cellcolor[HTML]{FEFDFC}{\color[HTML]{333333} 0.680} & \cellcolor[HTML]{EAF3F8}{\color[HTML]{333333} 0.803} & \cellcolor[HTML]{ECF4F9}{\color[HTML]{333333} 0.792} \\
{\color[HTML]{333333} Binoculars (logistic)}         & \cellcolor[HTML]{DAEAF3}{\color[HTML]{333333} 0.880} & \cellcolor[HTML]{DBEBF4}{\color[HTML]{333333} 0.876} & \cellcolor[HTML]{D6E8F2}{\color[HTML]{333333} 0.898} & \cellcolor[HTML]{E4F0F7}{\color[HTML]{333333} 0.831} & \cellcolor[HTML]{E6F1F7}{\color[HTML]{333333} 0.821} & \cellcolor[HTML]{D9EAF3}{\color[HTML]{333333} 0.886} & \cellcolor[HTML]{D3E6F1}{\color[HTML]{333333} 0.918} & \cellcolor[HTML]{E0EDF5}{\color[HTML]{333333} 0.853} & \cellcolor[HTML]{D3E6F1}{\color[HTML]{333333} 0.914} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 0.695} & \cellcolor[HTML]{F2F8FB}{\color[HTML]{333333} 0.761} & \cellcolor[HTML]{EBF4F9}{\color[HTML]{333333} 0.794} & \cellcolor[HTML]{FEFDFD}{\color[HTML]{333333} 0.682} & \cellcolor[HTML]{EDF5F9}{\color[HTML]{333333} 0.789} & \cellcolor[HTML]{EEF5FA}{\color[HTML]{333333} 0.784} \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccc|c|ccc}\toprule
\textbf{Logistic   Regression} & STEM                           & Humanities                     & Social\_sci.                   & \textbf{SVM}         & STEM                           & Humanities                     & Social\_sci.                   \\ \midrule
LL (Llama-2)                   & \cellcolor[HTML]{FEF6F1}0.1661 & \cellcolor[HTML]{FFFFFF}0.1806 & \cellcolor[HTML]{F0F7FB}0.2151 & LL (Llama-2)         & \cellcolor[HTML]{FEF0E8}0.1519 & \cellcolor[HTML]{FEFAF7}0.1736 & \cellcolor[HTML]{F0F7FB}0.2225 \\
Rank (Llama-2)                 & \cellcolor[HTML]{FDE7D9}0.1392 & \cellcolor[HTML]{FDECE1}0.1481 & \cellcolor[HTML]{FEF4EE}0.1624 & Rank (Llama-2)       & \cellcolor[HTML]{FDDBC7}0.1021 & \cellcolor[HTML]{FEF8F5}0.1702 & \cellcolor[HTML]{FAFDFE}0.1978 \\
LRR (Llama-2)             & \cellcolor[HTML]{FEF2EA}0.1581 & \cellcolor[HTML]{FDDBC7}0.1182 & \cellcolor[HTML]{FCFDFE}0.1894 & LRR (Llama-2)   & \cellcolor[HTML]{FEEFE7}0.1499 & \cellcolor[HTML]{FDE2D2}0.1198 & \cellcolor[HTML]{FFFFFF}0.1852 \\
Rank-GLTR (Llama-2)            & \cellcolor[HTML]{FDE8DB}0.1412 & \cellcolor[HTML]{FDE3D4}0.1334 & \cellcolor[HTML]{FBFDFE}0.1912 & Rank-GLTR (Llama-2)  & \cellcolor[HTML]{FDDCC8}0.105  & \cellcolor[HTML]{FDDECC}0.1095 & \cellcolor[HTML]{FDFEFF}0.1899 \\
Entropy (Llama-2)              & \cellcolor[HTML]{FAFCFE}0.1941 & \cellcolor[HTML]{FDE8DC}0.1422 & \cellcolor[HTML]{EBF4F9}0.2282 & Entropy (Llama-2)    & \cellcolor[HTML]{F6FAFC}0.2089 & \cellcolor[HTML]{FDE7D9}0.1299 & \cellcolor[HTML]{EAF4F9}0.237  \\
Fast-DetectGPT                 & \cellcolor[HTML]{F1F7FB}0.2137 & \cellcolor[HTML]{ECF4F9}0.2251 & \cellcolor[HTML]{D1E5F0}0.2849 & Fast-DetectGPT       & \cellcolor[HTML]{FFFFFF}0.1848 & \cellcolor[HTML]{EEF5FA}0.2289 & \cellcolor[HTML]{D1E5F0}0.299  \\
Binoculars                     & \cellcolor[HTML]{EFF6FA}0.2188 & \cellcolor[HTML]{FDECE2}0.1483 & \cellcolor[HTML]{F1F7FB}0.2141 & Binoculars           & \cellcolor[HTML]{FFFFFF}0.1864 & \cellcolor[HTML]{FDECE2}0.1429 & \cellcolor[HTML]{EAF3F8}0.2385 \\\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|ccccccccccccccc}\toprule
                                             &                              &                    & \multicolumn{3}{c|}{LLama3}                                                                                        & \multicolumn{3}{c|}{Mixtral}                                                                                       & \multicolumn{3}{c|}{Moonshot}                                                                                      & \multicolumn{3}{c|}{GPT-4omini}                                                                                    & \multicolumn{3}{c}{GPT-3.5}                                                                   \\ \cmidrule{4-18} 
\multirow{-2}{*}{\textbf{Domain   transfer}} & \multirow{-2}{*}{Classifier} & \multirow{-2}{*}{} & Hu.                           & ST.                           & \multicolumn{1}{c|}{So.}                           & Hu.                           & ST.                           & \multicolumn{1}{c|}{So.}                           & Hu.                           & ST.                           & \multicolumn{1}{c|}{So.}                           & Hu.                           & ST.                           & \multicolumn{1}{c|}{So.}                           & Hu.                           & ST.                           & So.                           \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{E6F1F7}0.876 & \cellcolor[HTML]{E5F0F7}0.885 & \multicolumn{1}{c|}{\cellcolor[HTML]{E0EEF5}0.912} & \cellcolor[HTML]{EFF6FA}0.821 & \cellcolor[HTML]{EEF6FA}0.828 & \multicolumn{1}{c|}{\cellcolor[HTML]{E4F0F6}0.892} & \cellcolor[HTML]{EAF3F8}0.853 & \cellcolor[HTML]{DEECF4}0.926 & \multicolumn{1}{c|}{\cellcolor[HTML]{E0EEF5}0.911} & \cellcolor[HTML]{FAFCFE}0.761 & \cellcolor[HTML]{FEFBF9}0.655 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.805} & \cellcolor[HTML]{F5FAFC}0.789 & \cellcolor[HTML]{FEFAF7}0.634 & \cellcolor[HTML]{F5FAFC}0.787 \\
                                             &                              & ST.                & \cellcolor[HTML]{E8F2F8}0.868 & \cellcolor[HTML]{E5F1F7}0.880 & \multicolumn{1}{c|}{\cellcolor[HTML]{E1EEF6}0.905} & \cellcolor[HTML]{EFF6FA}0.826 & \cellcolor[HTML]{EEF6FA}0.831 & \multicolumn{1}{c|}{\cellcolor[HTML]{E4F0F6}0.890} & \cellcolor[HTML]{EFF6FA}0.822 & \cellcolor[HTML]{DFEDF5}0.918 & \multicolumn{1}{c|}{\cellcolor[HTML]{DEEDF5}0.921} & \cellcolor[HTML]{F8FBFD}0.773 & \cellcolor[HTML]{FEFDFC}0.695 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.803} & \cellcolor[HTML]{F4F9FC}0.795 & \cellcolor[HTML]{FEFCFB}0.682 & \cellcolor[HTML]{F6FAFC}0.785 \\
                                             & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{EAF3F9}0.852 & \cellcolor[HTML]{E6F1F7}0.875 & \multicolumn{1}{c|}{\cellcolor[HTML]{E2EFF6}0.898} & \cellcolor[HTML]{F2F8FB}0.805 & \cellcolor[HTML]{F0F7FA}0.819 & \multicolumn{1}{c|}{\cellcolor[HTML]{E5F0F7}0.886} & \cellcolor[HTML]{F3F8FB}0.800 & \cellcolor[HTML]{E1EEF6}0.904 & \multicolumn{1}{c|}{\cellcolor[HTML]{E0EDF5}0.914} & \cellcolor[HTML]{FEFEFD}0.713 & \cellcolor[HTML]{FEF9F6}0.622 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.794} & \cellcolor[HTML]{F5FAFC}0.788 & \cellcolor[HTML]{FEFAF7}0.629 & \cellcolor[HTML]{F6FAFC}0.784 \\ \cmidrule{2-18} 
                                             &                              & Hu.                & \cellcolor[HTML]{E3EFF6}0.897 & \cellcolor[HTML]{E6F1F7}0.879 & \multicolumn{1}{c|}{\cellcolor[HTML]{E4F0F7}0.887} & \cellcolor[HTML]{EBF4F9}0.845 & \cellcolor[HTML]{EDF5F9}0.836 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7F1F7}0.873} & \cellcolor[HTML]{E8F2F8}0.867 & \cellcolor[HTML]{E2EFF6}0.899 & \multicolumn{1}{c|}{\cellcolor[HTML]{E5F0F7}0.883} & \cellcolor[HTML]{F8FBFD}0.772 & \cellcolor[HTML]{FEFDFC}0.700 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.802} & \cellcolor[HTML]{F3F8FB}0.803 & \cellcolor[HTML]{FEFBFA}0.663 & \cellcolor[HTML]{F4F9FC}0.792 \\
                                             &                              & ST.                & \cellcolor[HTML]{E2EFF6}0.899 & \cellcolor[HTML]{E5F1F7}0.881 & \multicolumn{1}{c|}{\cellcolor[HTML]{E2EFF6}0.903} & \cellcolor[HTML]{EAF3F8}0.854 & \cellcolor[HTML]{EDF5FA}0.833 & \multicolumn{1}{c|}{\cellcolor[HTML]{E5F1F7}0.880} & \cellcolor[HTML]{EAF3F8}0.854 & \cellcolor[HTML]{DEEDF5}0.923 & \multicolumn{1}{c|}{\cellcolor[HTML]{E1EEF5}0.908} & \cellcolor[HTML]{FCFDFE}0.748 & \cellcolor[HTML]{FEFEFD}0.710 & \multicolumn{1}{c|}{\cellcolor[HTML]{FCFDFE}0.748} & \cellcolor[HTML]{FEFDFC}0.694 & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEFBF9}0.658 \\
\multirow{-6}{*}{Binoculars}                 & \multirow{-3}{*}{threshold}  & So.                & \cellcolor[HTML]{E6F1F7}0.877 & \cellcolor[HTML]{E5F0F7}0.883 & \multicolumn{1}{c|}{\cellcolor[HTML]{E0EEF5}0.911} & \cellcolor[HTML]{F1F7FB}0.813 & \cellcolor[HTML]{EFF6FA}0.824 & \multicolumn{1}{c|}{\cellcolor[HTML]{E4F0F6}0.890} & \cellcolor[HTML]{EDF5FA}0.834 & \cellcolor[HTML]{DEEDF5}0.924 & \multicolumn{1}{c|}{\cellcolor[HTML]{DFEDF5}0.916} & \cellcolor[HTML]{FEFEFF}0.738 & \cellcolor[HTML]{FEFAF8}0.639 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.800} & \cellcolor[HTML]{F3F8FB}0.801 & \cellcolor[HTML]{FEFCFA}0.670 & \cellcolor[HTML]{F5F9FC}0.792 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{FEFDFD}0.703 & \cellcolor[HTML]{FEFFFF}0.737 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.803} & \cellcolor[HTML]{FEF9F6}0.624 & \cellcolor[HTML]{FEFDFC}0.698 & \multicolumn{1}{c|}{\cellcolor[HTML]{F8FBFD}0.772} & \cellcolor[HTML]{FEFCFA}0.675 & \cellcolor[HTML]{FFFFFF}0.727 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.793} & \cellcolor[HTML]{FEFAF7}0.635 & \cellcolor[HTML]{FEFBF9}0.662 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.724} & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFEFE}0.718 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEEFE7}0.421 & \cellcolor[HTML]{FEFDFC}0.692 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFCFB}0.682} & \cellcolor[HTML]{FEEEE5}0.406 & \cellcolor[HTML]{FEF8F4}0.591 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEF9F6}0.622} & \cellcolor[HTML]{FEEFE6}0.418 & \cellcolor[HTML]{FEF5F0}0.544 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEF6F2}0.563} & \cellcolor[HTML]{FEF1EA}0.465 & \cellcolor[HTML]{FEF8F4}0.590 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFAF8}0.638} & \cellcolor[HTML]{FEF7F2}0.568 & \cellcolor[HTML]{FEF9F6}0.617 & \cellcolor[HTML]{FEFAF8}0.647 \\
                                             & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{FEF7F2}0.570 & \cellcolor[HTML]{FEFFFF}0.735 & \multicolumn{1}{c|}{\cellcolor[HTML]{FAFDFE}0.757} & \cellcolor[HTML]{FEF7F3}0.575 & \cellcolor[HTML]{FEFDFB}0.687 & \multicolumn{1}{c|}{\cellcolor[HTML]{FBFDFE}0.755} & \cellcolor[HTML]{FEF9F6}0.618 & \cellcolor[HTML]{FEFDFC}0.693 & \multicolumn{1}{c|}{\cellcolor[HTML]{FAFCFE}0.760} & \cellcolor[HTML]{FEF4EE}0.510 & \cellcolor[HTML]{FEF9F5}0.608 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFBFA}0.667} & \cellcolor[HTML]{FEF7F3}0.585 & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{FEFCFA}0.671 \\ \cmidrule{2-18} 
                                             &                              & Hu.                & \cellcolor[HTML]{FEFEFD}0.709 & \cellcolor[HTML]{FEFFFF}0.733 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F9FC}0.798} & \cellcolor[HTML]{FEF8F4}0.596 & \cellcolor[HTML]{FEFDFC}0.692 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.765} & \cellcolor[HTML]{FEFBF8}0.650 & \cellcolor[HTML]{FEFEFE}0.721 & \multicolumn{1}{c|}{\cellcolor[HTML]{F7FBFD}0.778} & \cellcolor[HTML]{FEF9F6}0.615 & \cellcolor[HTML]{FEFBF9}0.657 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.715} & \cellcolor[HTML]{FEF8F4}0.591 & \cellcolor[HTML]{FEFAF7}0.632 & \cellcolor[HTML]{FEFCFB}0.677 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEF7F2}0.572 & \cellcolor[HTML]{FEFFFF}0.736 & \multicolumn{1}{c|}{\cellcolor[HTML]{FAFDFE}0.756} & \cellcolor[HTML]{FEF4EE}0.516 & \cellcolor[HTML]{FEFBF9}0.655 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFDFD}0.706} & \cellcolor[HTML]{FEF8F5}0.604 & \cellcolor[HTML]{FEFDFB}0.688 & \multicolumn{1}{c|}{\cellcolor[HTML]{FBFDFE}0.752} & \cellcolor[HTML]{FEF7F3}0.578 & \cellcolor[HTML]{FEFAF8}0.639 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFDFD}0.704} & \cellcolor[HTML]{FEFAF7}0.633 & \cellcolor[HTML]{FEFBF8}0.648 & \cellcolor[HTML]{FEFEFD}0.707 \\
\multirow{-6}{*}{LRR}                        & \multirow{-3}{*}{threshold}  & So.                & \cellcolor[HTML]{FEFAF8}0.642 & \cellcolor[HTML]{FCFDFE}0.750 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.795} & \cellcolor[HTML]{FEF6F1}0.549 & \cellcolor[HTML]{FEFCFA}0.668 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.732} & \cellcolor[HTML]{FEFAF8}0.646 & \cellcolor[HTML]{FEFEFE}0.716 & \multicolumn{1}{c|}{\cellcolor[HTML]{F8FBFD}0.773} & \cellcolor[HTML]{FEF7F3}0.581 & \cellcolor[HTML]{FEFAF8}0.640 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFDFD}0.704} & \cellcolor[HTML]{FEFAF7}0.636 & \cellcolor[HTML]{FEFBF9}0.651 & \cellcolor[HTML]{FEFEFD}0.708 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{FEFEFD}0.712 & \cellcolor[HTML]{FBFDFE}0.751 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.816} & \cellcolor[HTML]{FEFCFB}0.686 & \cellcolor[HTML]{FFFFFF}0.727 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.802} & \cellcolor[HTML]{FEFDFB}0.688 & \cellcolor[HTML]{FFFFFF}0.727 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.795} & \cellcolor[HTML]{FEFDFC}0.689 & \cellcolor[HTML]{FEFCFB}0.684 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.767} & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEFEFE}0.720 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEF4EE}0.516 & \cellcolor[HTML]{FAFDFE}0.757 & \multicolumn{1}{c|}{\cellcolor[HTML]{FBFDFE}0.752} & \cellcolor[HTML]{FEF5EF}0.534 & \cellcolor[HTML]{FEFCFB}0.677 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.715} & \cellcolor[HTML]{FEF5F0}0.540 & \cellcolor[HTML]{FEFAF8}0.638 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFAF8}0.639} & \cellcolor[HTML]{FEF5F0}0.547 & \cellcolor[HTML]{FEFAF7}0.633 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFCFB}0.687} & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{FEF9F7}0.627 & \cellcolor[HTML]{FEFBF9}0.658 \\
                                             & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{FEF9F7}0.626 & \cellcolor[HTML]{F8FBFD}0.769 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFF6FA}0.821} & \cellcolor[HTML]{FEFAF7}0.633 & \cellcolor[HTML]{FEFEFD}0.710 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F9FC}0.798} & \cellcolor[HTML]{FEFBF9}0.660 & \cellcolor[HTML]{FEFFFF}0.736 & \multicolumn{1}{c|}{\cellcolor[HTML]{F7FBFD}0.775} & \cellcolor[HTML]{FEF9F7}0.627 & \cellcolor[HTML]{FEFCFA}0.668 & \multicolumn{1}{c|}{\cellcolor[HTML]{FDFEFF}0.739} & \cellcolor[HTML]{FEFBF9}0.662 & \cellcolor[HTML]{FEFBF9}0.661 & \cellcolor[HTML]{FEFDFC}0.697 \\ \cmidrule{2-18} 
                                             &                              & Hu.                & \cellcolor[HTML]{FEFDFD}0.707 & \cellcolor[HTML]{FBFDFE}0.752 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.816} & \cellcolor[HTML]{FEFBF9}0.659 & \cellcolor[HTML]{FEFEFE}0.722 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.807} & \cellcolor[HTML]{FEFBF9}0.662 & \cellcolor[HTML]{FFFFFF}0.733 & \multicolumn{1}{c|}{\cellcolor[HTML]{F7FBFD}0.778} & \cellcolor[HTML]{FEFCFB}0.686 & \cellcolor[HTML]{FEFCFB}0.679 & \multicolumn{1}{c|}{\cellcolor[HTML]{F8FBFD}0.769} & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{FEFAF7}0.635 & \cellcolor[HTML]{FEFBFA}0.667 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEF5F0}0.541 & \cellcolor[HTML]{FAFCFE}0.759 & \multicolumn{1}{c|}{\cellcolor[HTML]{F7FAFD}0.779} & \cellcolor[HTML]{FEF6F1}0.559 & \cellcolor[HTML]{FEFDFB}0.688 & \multicolumn{1}{c|}{\cellcolor[HTML]{FCFEFE}0.746} & \cellcolor[HTML]{FEFAF8}0.643 & \cellcolor[HTML]{FEFEFE}0.723 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.763} & \cellcolor[HTML]{FEFCFB}0.686 & \cellcolor[HTML]{FEFCFB}0.683 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.765} & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{FEFEFE}0.721 \\
\multirow{-6}{*}{Entropy}                    & \multirow{-3}{*}{threshold}  & So.                & \cellcolor[HTML]{FEFBFA}0.664 & \cellcolor[HTML]{F8FBFD}0.773 & \multicolumn{1}{c|}{\cellcolor[HTML]{EEF6FA}0.829} & \cellcolor[HTML]{FEFAF7}0.629 & \cellcolor[HTML]{FEFEFD}0.712 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.795} & \cellcolor[HTML]{FEFBFA}0.667 & \cellcolor[HTML]{FEFFFF}0.734 & \multicolumn{1}{c|}{\cellcolor[HTML]{F7FAFD}0.780} & \cellcolor[HTML]{FEFCFA}0.674 & \cellcolor[HTML]{FEFCFB}0.680 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.763} & \cellcolor[HTML]{FEFCFA}0.667 & \cellcolor[HTML]{FEFBFA}0.663 & \cellcolor[HTML]{FEFDFC}0.700 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{F3F8FB}0.800 & \cellcolor[HTML]{F9FCFD}0.768 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FA}0.818} & \cellcolor[HTML]{FEFFFF}0.737 & \cellcolor[HTML]{FFFFFF}0.730 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.803} & \cellcolor[HTML]{F4F9FC}0.796 & \cellcolor[HTML]{EBF4F9}0.845 & \multicolumn{1}{c|}{\cellcolor[HTML]{E3F0F6}0.893} & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFAF7}0.634 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFCFB}0.682} & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{FEF8F4}0.591 & \cellcolor[HTML]{FEFDFD}0.706 \\
                                             &                              & ST.                & \cellcolor[HTML]{F0F7FA}0.820 & \cellcolor[HTML]{F2F8FB}0.806 & \multicolumn{1}{c|}{\cellcolor[HTML]{E6F1F7}0.876} & \cellcolor[HTML]{FCFDFE}0.748 & \cellcolor[HTML]{FBFDFE}0.752 & \multicolumn{1}{c|}{\cellcolor[HTML]{EEF5FA}0.832} & \cellcolor[HTML]{F4F9FC}0.794 & \cellcolor[HTML]{ECF4F9}0.844 & \multicolumn{1}{c|}{\cellcolor[HTML]{E4F0F7}0.887} & \cellcolor[HTML]{FEFCFB}0.676 & \cellcolor[HTML]{FEFBF9}0.653 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.707} & \cellcolor[HTML]{FEFCFB}0.682 & \cellcolor[HTML]{FEFAF8}0.642 & \cellcolor[HTML]{FCFDFE}0.748 \\
                                             & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{F0F7FA}0.820 & \cellcolor[HTML]{F0F7FA}0.819 & \multicolumn{1}{c|}{\cellcolor[HTML]{E5F0F7}0.884} & \cellcolor[HTML]{FAFCFE}0.760 & \cellcolor[HTML]{FAFCFE}0.762 & \multicolumn{1}{c|}{\cellcolor[HTML]{ECF4F9}0.841} & \cellcolor[HTML]{F3F8FB}0.800 & \cellcolor[HTML]{EBF4F9}0.845 & \multicolumn{1}{c|}{\cellcolor[HTML]{E3EFF6}0.897} & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEFBF9}0.660 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFF}0.739} & \cellcolor[HTML]{FEFCFA}0.668 & \cellcolor[HTML]{FEFAF7}0.629 & \cellcolor[HTML]{FEFFFF}0.736 \\ \cmidrule{2-18} 
                                             &                              & Hu.                & \cellcolor[HTML]{F0F7FA}0.817 & \cellcolor[HTML]{F3F9FC}0.799 & \multicolumn{1}{c|}{\cellcolor[HTML]{E7F2F8}0.868} & \cellcolor[HTML]{FAFCFE}0.759 & \cellcolor[HTML]{FAFCFE}0.761 & \multicolumn{1}{c|}{\cellcolor[HTML]{ECF5F9}0.840} & \cellcolor[HTML]{F3F8FB}0.801 & \cellcolor[HTML]{ECF4F9}0.842 & \multicolumn{1}{c|}{\cellcolor[HTML]{E3EFF6}0.895} & \cellcolor[HTML]{FEFEFE}0.718 & \cellcolor[HTML]{FEFDFB}0.688 & \multicolumn{1}{c|}{\cellcolor[HTML]{FDFEFF}0.740} & \cellcolor[HTML]{FEFEFD}0.713 & \cellcolor[HTML]{FEFCFA}0.672 & \cellcolor[HTML]{FAFDFE}0.758 \\
                                             &                              & ST.                & \cellcolor[HTML]{F0F7FA}0.819 & \cellcolor[HTML]{F0F7FB}0.817 & \multicolumn{1}{c|}{\cellcolor[HTML]{E6F1F7}0.878} & \cellcolor[HTML]{F9FCFD}0.765 & \cellcolor[HTML]{FAFCFE}0.760 & \multicolumn{1}{c|}{\cellcolor[HTML]{ECF4F9}0.843} & \cellcolor[HTML]{F3F8FB}0.801 & \cellcolor[HTML]{ECF4F9}0.842 & \multicolumn{1}{c|}{\cellcolor[HTML]{E3EFF6}0.897} & \cellcolor[HTML]{FEFEFE}0.723 & \cellcolor[HTML]{FEFDFB}0.688 & \multicolumn{1}{c|}{\cellcolor[HTML]{FBFDFE}0.754} & \cellcolor[HTML]{FEFDFD}0.702 & \cellcolor[HTML]{FEFCFB}0.677 & \cellcolor[HTML]{FEFDFC}0.689 \\
\multirow{-6}{*}{Fast-DetectGPT}             & \multirow{-3}{*}{threshold}  & So.                & \cellcolor[HTML]{F1F7FB}0.815 & \cellcolor[HTML]{F0F7FB}0.816 & \multicolumn{1}{c|}{\cellcolor[HTML]{E4F0F7}0.887} & \cellcolor[HTML]{F8FBFD}0.769 & \cellcolor[HTML]{FBFDFE}0.755 & \multicolumn{1}{c|}{\cellcolor[HTML]{ECF4F9}0.842} & \cellcolor[HTML]{F3F8FB}0.802 & \cellcolor[HTML]{EDF5F9}0.837 & \multicolumn{1}{c|}{\cellcolor[HTML]{E2EFF6}0.899} & \cellcolor[HTML]{FEFEFE}0.725 & \cellcolor[HTML]{FEFDFC}0.689 & \multicolumn{1}{c|}{\cellcolor[HTML]{FBFDFE}0.752} & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{FEFBF9}0.656 & \cellcolor[HTML]{FBFDFE}0.756 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{F6FAFC}0.785 & \cellcolor[HTML]{FDFEFF}0.740 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.816} & \cellcolor[HTML]{FEFFFF}0.735 & \cellcolor[HTML]{FEFCFB}0.686 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.816} & \cellcolor[HTML]{FAFCFE}0.759 & \cellcolor[HTML]{FEFEFE}0.723 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FA}0.817} & \cellcolor[HTML]{FEFEFE}0.714 & \cellcolor[HTML]{FEFCFB}0.682 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.766} & \cellcolor[HTML]{FEFCFB}0.682 & \cellcolor[HTML]{FEF7F3}0.585 & \cellcolor[HTML]{FEFDFD}0.701 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEFCFB}0.676 & \cellcolor[HTML]{FEFEFD}0.708 & \multicolumn{1}{c|}{\cellcolor[HTML]{F6FAFC}0.784} & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFBF9}0.656 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.793} & \cellcolor[HTML]{FEFBF9}0.659 & \cellcolor[HTML]{FEFAF7}0.635 & \multicolumn{1}{c|}{\cellcolor[HTML]{FAFCFE}0.759} & \cellcolor[HTML]{FEF8F5}0.607 & \cellcolor[HTML]{FEFBF9}0.654 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.713} & \cellcolor[HTML]{FEFCFB}0.685 & \cellcolor[HTML]{FEF8F4}0.589 & \cellcolor[HTML]{FEFDFD}0.704 \\
                                             & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{FEFEFE}0.723 & \cellcolor[HTML]{FEFEFE}0.725 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.806} & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEFCFA}0.671 & \multicolumn{1}{c|}{\cellcolor[HTML]{F1F7FB}0.811} & \cellcolor[HTML]{FEFEFE}0.716 & \cellcolor[HTML]{FEFDFD}0.702 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.802} & \cellcolor[HTML]{FEFAF8}0.643 & \cellcolor[HTML]{FEFCFA}0.671 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.723} & \cellcolor[HTML]{FEFAF8}0.647 & \cellcolor[HTML]{FEF7F2}0.571 & \cellcolor[HTML]{FEFDFC}0.694 \\ \cmidrule{2-18} 
                                             &                              & Hu.                & \cellcolor[HTML]{F4F9FC}0.794 & \cellcolor[HTML]{FEFFFF}0.736 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.805} & \cellcolor[HTML]{FCFDFE}0.749 & \cellcolor[HTML]{FEFDFB}0.688 & \multicolumn{1}{c|}{\cellcolor[HTML]{F1F7FB}0.815} & \cellcolor[HTML]{FAFCFE}0.760 & \cellcolor[HTML]{FEFEFE}0.723 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.816} & \cellcolor[HTML]{FEFDFC}0.689 & \cellcolor[HTML]{FEFCFB}0.683 & \multicolumn{1}{c|}{\cellcolor[HTML]{FAFCFE}0.759} & \cellcolor[HTML]{FEF8F5}0.606 & \cellcolor[HTML]{FEF5F0}0.535 & \cellcolor[HTML]{FEFBF9}0.656 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEFCFB}0.682 & \cellcolor[HTML]{FEFEFD}0.714 & \multicolumn{1}{c|}{\cellcolor[HTML]{F5F9FC}0.790} & \cellcolor[HTML]{FEFCFA}0.671 & \cellcolor[HTML]{FEFBF9}0.662 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.805} & \cellcolor[HTML]{FDFEFF}0.740 & \cellcolor[HTML]{FEFEFD}0.711 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FA}0.818} & \cellcolor[HTML]{FEF7F2}0.569 & \cellcolor[HTML]{FEFAF8}0.638 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFDFC}0.696} & \cellcolor[HTML]{FEF5F0}0.546 & \cellcolor[HTML]{FEF2EB}0.481 & \cellcolor[HTML]{FEF8F4}0.592 \\
\multirow{-6}{*}{log-likelihood}             & \multirow{-3}{*}{threshold}  & So.                & \cellcolor[HTML]{FDFEFF}0.743 & \cellcolor[HTML]{FFFFFF}0.732 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.803} & \cellcolor[HTML]{FEFCFB}0.682 & \cellcolor[HTML]{FEFBFA}0.666 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.809} & \cellcolor[HTML]{FEFDFD}0.703 & \cellcolor[HTML]{FEFCFB}0.683 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.806} & \cellcolor[HTML]{FEFEFD}0.709 & \cellcolor[HTML]{FEFCFB}0.682 & \multicolumn{1}{c|}{\cellcolor[HTML]{F9FCFD}0.765} & \cellcolor[HTML]{FEFDFC}0.691 & \cellcolor[HTML]{FEF8F4}0.598 & \cellcolor[HTML]{FEFEFD}0.709 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{FEFEFE}0.722 & \cellcolor[HTML]{FEF7F3}0.582 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFCFA}0.667} & \cellcolor[HTML]{FEFDFB}0.688 & \cellcolor[HTML]{FEF8F5}0.599 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.717} & \cellcolor[HTML]{FBFDFE}0.755 & \cellcolor[HTML]{FEFDFC}0.698 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.817} & \cellcolor[HTML]{FEFCFA}0.675 & \cellcolor[HTML]{FEFAF8}0.639 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFAF8}0.645} & \cellcolor[HTML]{FEF1E9}0.452 & \cellcolor[HTML]{FEEDE3}0.381 & \cellcolor[HTML]{FDEBE0}0.339 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEFEFE}0.722 & \cellcolor[HTML]{FEF7F3}0.583 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFCFA}0.667} & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEF8F4}0.591 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.709} & \cellcolor[HTML]{FEFEFD}0.712 & \cellcolor[HTML]{FEFAF7}0.635 & \multicolumn{1}{c|}{\cellcolor[HTML]{FBFDFE}0.754} & \cellcolor[HTML]{FEFCFA}0.671 & \cellcolor[HTML]{FEFBF9}0.655 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFCFA}0.670} & \cellcolor[HTML]{FEF7F3}0.575 & \cellcolor[HTML]{FEF6F1}0.549 & \cellcolor[HTML]{FEF0E7}0.428 \\
                                             & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{FEFEFE}0.727 & \cellcolor[HTML]{FEF9F6}0.620 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFDFD}0.706} & \cellcolor[HTML]{FEFDFC}0.698 & \cellcolor[HTML]{FEFAF8}0.642 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.719} & \cellcolor[HTML]{FBFDFE}0.754 & \cellcolor[HTML]{FEFDFC}0.699 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FA}0.818} & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{FEFAF8}0.639 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFAF8}0.644} & \cellcolor[HTML]{FDDFCE}0.104 & \cellcolor[HTML]{FDDDCA}0.056 & \cellcolor[HTML]{FDDFCD}0.090 \\ \cmidrule{2-18} 
                                             &                              & Hu.                & \cellcolor[HTML]{FEFDFC}0.697 & \cellcolor[HTML]{FEF6F1}0.554 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEF9F6}0.622} & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{FEF9F6}0.619 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.730} & \cellcolor[HTML]{FCFDFE}0.750 & \cellcolor[HTML]{FEFEFE}0.719 & \multicolumn{1}{c|}{\cellcolor[HTML]{F1F7FB}0.813} & \cellcolor[HTML]{FEFBF9}0.651 & \cellcolor[HTML]{FEFBF9}0.654 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFBF9}0.658} & \cellcolor[HTML]{FDDBC7}0.009 & \cellcolor[HTML]{FDDBC7}0.011 & \cellcolor[HTML]{FDDBC7}0.022 \\
                                             &                              & ST.                & \cellcolor[HTML]{FFFFFF}0.729 & \cellcolor[HTML]{FEF9F6}0.618 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.711} & \cellcolor[HTML]{FEFDFC}0.694 & \cellcolor[HTML]{FEF9F6}0.617 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}0.731} & \cellcolor[HTML]{FCFEFE}0.746 & \cellcolor[HTML]{FEFCFB}0.685 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.807} & \cellcolor[HTML]{FEFAF8}0.646 & \cellcolor[HTML]{FEFAF8}0.643 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFBF8}0.648} & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEFBF9}0.655 \\
\multirow{-6}{*}{Rank}                       & \multirow{-3}{*}{threshold}  & So.                & \cellcolor[HTML]{FEFEFE}0.727 & \cellcolor[HTML]{FEF9F6}0.619 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.713} & \cellcolor[HTML]{FEFDFC}0.691 & \cellcolor[HTML]{FEF8F5}0.602 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFE}0.719} & \cellcolor[HTML]{FBFDFE}0.755 & \cellcolor[HTML]{FEFDFC}0.701 & \multicolumn{1}{c|}{\cellcolor[HTML]{F0F7FB}0.817} & \cellcolor[HTML]{FEF9F6}0.612 & \cellcolor[HTML]{FEFAF7}0.630 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEF9F7}0.627} & \cellcolor[HTML]{FEF1EA}0.461 & \cellcolor[HTML]{FEF2EB}0.476 & \cellcolor[HTML]{FEF7F2}0.571 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{FAFCFE}0.759 & \cellcolor[HTML]{FCFDFE}0.749 & \multicolumn{1}{c|}{\cellcolor[HTML]{F1F7FB}0.810} & \cellcolor[HTML]{FEFDFD}0.701 & \cellcolor[HTML]{FEFDFC}0.701 & \multicolumn{1}{c|}{\cellcolor[HTML]{F1F7FB}0.815} & \cellcolor[HTML]{FEFFFF}0.734 & \cellcolor[HTML]{FEFEFE}0.726 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F9FB}0.799} & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{FEFCFA}0.671 & \multicolumn{1}{c|}{\cellcolor[HTML]{FCFEFE}0.747} & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{FEF9F6}0.619 & \cellcolor[HTML]{FEFEFE}0.719 \\
                                             &                              & ST.                & \cellcolor[HTML]{FEF9F6}0.617 & \cellcolor[HTML]{FEFEFE}0.720 & \multicolumn{1}{c|}{\cellcolor[HTML]{F6FAFC}0.784} & \cellcolor[HTML]{FEF9F5}0.611 & \cellcolor[HTML]{FEFBF9}0.655 & \multicolumn{1}{c|}{\cellcolor[HTML]{F8FBFD}0.772} & \cellcolor[HTML]{FEF6F2}0.562 & \cellcolor[HTML]{FEF8F5}0.600 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFDFC}0.701} & \cellcolor[HTML]{FEF8F4}0.598 & \cellcolor[HTML]{FEFBF9}0.658 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.711} & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEF9F6}0.620 & \cellcolor[HTML]{FEFEFE}0.721 \\
\multirow{-3}{*}{rank\_GLTR}                 & \multirow{-3}{*}{logistic}   & So.                & \cellcolor[HTML]{FEFCFB}0.684 & \cellcolor[HTML]{FCFDFE}0.748 & \multicolumn{1}{c|}{\cellcolor[HTML]{F3F8FB}0.802} & \cellcolor[HTML]{FEFBF9}0.662 & \cellcolor[HTML]{FEFCFB}0.680 & \multicolumn{1}{c|}{\cellcolor[HTML]{F2F8FB}0.808} & \cellcolor[HTML]{FEFCFB}0.686 & \cellcolor[HTML]{FEFEFD}0.709 & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F9FC}0.795} & \cellcolor[HTML]{FEF8F4}0.592 & \cellcolor[HTML]{FEFBF9}0.660 & \multicolumn{1}{c|}{\cellcolor[HTML]{FEFEFD}0.713} & \cellcolor[HTML]{FEFAF8}0.644 & \cellcolor[HTML]{FEF7F3}0.586 & \cellcolor[HTML]{FEFDFC}0.694 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{D5E7F2}0.978 & \cellcolor[HTML]{E6F1F7}0.876 & \cellcolor[HTML]{DDECF4}0.930                      & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{E7F2F8}0.870 & \cellcolor[HTML]{DBEBF4}0.941                      & \cellcolor[HTML]{D3E6F1}0.992 & \cellcolor[HTML]{E4F0F6}0.890 & \cellcolor[HTML]{D7E9F2}0.963                      & \cellcolor[HTML]{D3E7F1}0.987 & \cellcolor[HTML]{DFEDF5}0.915 & \cellcolor[HTML]{D8E9F3}0.958                      & \cellcolor[HTML]{D5E7F2}0.977 & \cellcolor[HTML]{F1F8FB}0.810 & \cellcolor[HTML]{DFEDF5}0.918 \\
                                             &                              & ST.                & \cellcolor[HTML]{ECF5F9}0.840 & \cellcolor[HTML]{D3E7F1}0.987 & \cellcolor[HTML]{D7E8F2}0.967                      & \cellcolor[HTML]{DDECF4}0.932 & \cellcolor[HTML]{D4E7F1}0.980 & \cellcolor[HTML]{D8E9F3}0.958                      & \cellcolor[HTML]{DAEAF3}0.946 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D4E7F1}0.986                      & \cellcolor[HTML]{DFEDF5}0.919 & \cellcolor[HTML]{D4E7F1}0.981 & \cellcolor[HTML]{D6E8F2}0.971                      & \cellcolor[HTML]{DBEBF4}0.942 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{DAEAF3}0.946 \\
\multirow{-3}{*}{DistilBert}                 & \multirow{-3}{*}{MLP}        & So.                & \cellcolor[HTML]{DCEBF4}0.938 & \cellcolor[HTML]{DBEBF4}0.940 & \cellcolor[HTML]{D8E9F3}0.957                      & \cellcolor[HTML]{D7E9F2}0.963 & \cellcolor[HTML]{D8E9F3}0.957 & \cellcolor[HTML]{D5E8F2}0.975                      & \cellcolor[HTML]{D6E8F2}0.972 & \cellcolor[HTML]{D5E8F2}0.976 & \cellcolor[HTML]{D3E6F1}0.987                      & \cellcolor[HTML]{D4E7F1}0.982 & \cellcolor[HTML]{D5E7F2}0.978 & \cellcolor[HTML]{D4E7F1}0.982                      & \cellcolor[HTML]{D7E9F2}0.964 & \cellcolor[HTML]{DBEBF4}0.943 & \cellcolor[HTML]{D8E9F3}0.960 \\ \midrule
                                             &                              & Hu.                & \cellcolor[HTML]{D2E6F1}0.995 & \cellcolor[HTML]{D4E7F1}0.984 & \cellcolor[HTML]{D2E6F1}0.995                      & \cellcolor[HTML]{D2E6F1}0.997 & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D2E6F1}0.994                      & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{D3E7F1}0.987 & \cellcolor[HTML]{D2E6F1}0.996                      & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{D3E6F1}0.991 & \cellcolor[HTML]{D2E6F1}0.996                      & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{E1EEF6}0.907 & \cellcolor[HTML]{D8E9F3}0.959 \\
                                             &                              & ST.                & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{D2E6F1}0.995                      & \cellcolor[HTML]{D2E6F1}0.997 & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D2E6F1}0.993                      & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{D1E5F0}0.998                      & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D3E7F1}0.987 & \cellcolor[HTML]{D2E6F1}0.993                      & \cellcolor[HTML]{D5E8F2}0.975 & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{D6E8F2}0.973 \\
\multirow{-3}{*}{RoBERTa}                    & \multirow{-3}{*}{MLP}        & So.                & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{D2E6F1}0.995                      & \cellcolor[HTML]{D1E5F0}0.998 & \cellcolor[HTML]{D2E6F1}0.995 & \cellcolor[HTML]{D2E6F1}0.996                      & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D2E6F1}0.997                      & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{D2E6F1}0.995                      & \cellcolor[HTML]{D4E7F1}0.980 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D4E7F1}0.983 \\\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|ccccc|ccccc|ccccc}\toprule                                  &                              &                    & \multicolumn{5}{c|}{Humanities}                                                                                                                               & \multicolumn{5}{c|}{STEM}                                                                                                                                     & \multicolumn{5}{c}{Social Sciences}                                                                                                                           \\ \cmidrule{4-18} 
\multirow{-2}{*}{\textbf{}}       & \multirow{-2}{*}{Classifier} & \multirow{-2}{*}{} & Llama3                        & Mixtral                       & Moonshot                      & GPT-4omini                    & GPT-3.5                       & Llama3                        & Mixtral                       & Moonshot                      & GPT-4omini                    & GPT-3.5                       & Llama3                        & Mixtral                       & Moonshot                      & GPT-4omini                    & GPT-3.5                       \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{E6F1F7}0.876 & \cellcolor[HTML]{F1F7FB}0.811 & \cellcolor[HTML]{EDF5F9}0.832 & \cellcolor[HTML]{FEFBF9}0.645 & \cellcolor[HTML]{F5FAFC}0.782 & \cellcolor[HTML]{E5F1F7}0.880 & \cellcolor[HTML]{F0F7FA}0.813 & \cellcolor[HTML]{DFEDF5}0.918 & \cellcolor[HTML]{FEF5F0}0.540 & \cellcolor[HTML]{FEF9F6}0.615 & \cellcolor[HTML]{E2EFF6}0.898 & \cellcolor[HTML]{E7F2F8}0.868 & \cellcolor[HTML]{DFEDF5}0.913 & \cellcolor[HTML]{FEFEFE}0.711 & \cellcolor[HTML]{F9FCFD}0.759 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{E5F0F7}0.881 & \cellcolor[HTML]{EFF6FA}0.821 & \cellcolor[HTML]{ECF4F9}0.839 & \cellcolor[HTML]{FEFBFA}0.661 & \cellcolor[HTML]{F4F9FC}0.788 & \cellcolor[HTML]{E5F0F7}0.882 & \cellcolor[HTML]{EDF5FA}0.831 & \cellcolor[HTML]{DEECF5}0.924 & \cellcolor[HTML]{FEF8F4}0.583 & \cellcolor[HTML]{FEFAF8}0.635 & \cellcolor[HTML]{E0EEF5}0.909 & \cellcolor[HTML]{E4F0F7}0.886 & \cellcolor[HTML]{DEEDF5}0.921 & \cellcolor[HTML]{FBFDFE}0.747 & \cellcolor[HTML]{F7FBFD}0.771 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{E2EFF6}0.897 & \cellcolor[HTML]{EDF5F9}0.835 & \cellcolor[HTML]{E9F3F8}0.853 & \cellcolor[HTML]{FEFDFC}0.694 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{E5F1F7}0.880 & \cellcolor[HTML]{F0F7FB}0.813 & \cellcolor[HTML]{DFEDF5}0.918 & \cellcolor[HTML]{FEF5F0}0.539 & \cellcolor[HTML]{FEF9F6}0.614 & \cellcolor[HTML]{E2EFF6}0.899 & \cellcolor[HTML]{E7F2F7}0.869 & \cellcolor[HTML]{DFEDF5}0.914 & \cellcolor[HTML]{FEFEFE}0.712 & \cellcolor[HTML]{F9FCFE}0.758 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{E5F0F7}0.883 & \cellcolor[HTML]{EBF4F9}0.846 & \cellcolor[HTML]{E7F2F8}0.866 & \cellcolor[HTML]{F9FCFD}0.761 & \cellcolor[HTML]{F3F9FC}0.794 & \cellcolor[HTML]{EAF3F8}0.853 & \cellcolor[HTML]{EEF6FA}0.827 & \cellcolor[HTML]{E6F1F7}0.872 & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{E2EFF6}0.897 & \cellcolor[HTML]{E4F0F7}0.885 & \cellcolor[HTML]{E1EEF5}0.906 & \cellcolor[HTML]{F3F9FC}0.794 & \cellcolor[HTML]{F4F9FC}0.793 \\
                                  & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{E4F0F7}0.883 & \cellcolor[HTML]{EFF6FA}0.822 & \cellcolor[HTML]{ECF4F9}0.840 & \cellcolor[HTML]{FEFCFA}0.670 & \cellcolor[HTML]{F4F9FC}0.789 & \cellcolor[HTML]{E7F2F8}0.867 & \cellcolor[HTML]{EDF5F9}0.835 & \cellcolor[HTML]{E3EFF6}0.892 & \cellcolor[HTML]{FEFBFA}0.658 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{DFEDF5}0.915 & \cellcolor[HTML]{E3F0F6}0.890 & \cellcolor[HTML]{DEEDF5}0.920 & \cellcolor[HTML]{F7FBFD}0.770 & \cellcolor[HTML]{F5FAFC}0.784 \\ \cmidrule{2-18} 
                                  &                              & Llama3             & \cellcolor[HTML]{E2EFF6}0.897 & \cellcolor[HTML]{E9F3F8}0.854 & \cellcolor[HTML]{E9F3F8}0.858 & \cellcolor[HTML]{FEFFFF}0.729 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{E5F0F7}0.881 & \cellcolor[HTML]{EDF5F9}0.832 & \cellcolor[HTML]{DEECF5}0.924 & \cellcolor[HTML]{FEF9F5}0.605 & \cellcolor[HTML]{FEFBF9}0.654 & \cellcolor[HTML]{E0EEF5}0.911 & \cellcolor[HTML]{E4F0F7}0.886 & \cellcolor[HTML]{DEEDF5}0.920 & \cellcolor[HTML]{FBFDFE}0.749 & \cellcolor[HTML]{F7FBFD}0.772 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{E4F0F7}0.886 & \cellcolor[HTML]{EBF4F9}0.845 & \cellcolor[HTML]{E7F2F8}0.868 & \cellcolor[HTML]{F9FCFE}0.757 & \cellcolor[HTML]{F3F9FB}0.795 & \cellcolor[HTML]{E5F1F7}0.879 & \cellcolor[HTML]{EDF5F9}0.833 & \cellcolor[HTML]{DFEDF5}0.915 & \cellcolor[HTML]{FEFAF8}0.634 & \cellcolor[HTML]{FEFCFA}0.667 & \cellcolor[HTML]{DFEDF5}0.914 & \cellcolor[HTML]{E3F0F6}0.890 & \cellcolor[HTML]{DFEDF5}0.916 & \cellcolor[HTML]{F9FCFD}0.758 & \cellcolor[HTML]{F6FAFD}0.776 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{E4F0F7}0.886 & \cellcolor[HTML]{EBF4F9}0.846 & \cellcolor[HTML]{E7F2F8}0.867 & \cellcolor[HTML]{F9FCFE}0.758 & \cellcolor[HTML]{F3F8FB}0.797 & \cellcolor[HTML]{E5F0F7}0.881 & \cellcolor[HTML]{EDF5F9}0.833 & \cellcolor[HTML]{DEECF5}0.923 & \cellcolor[HTML]{FEF9F5}0.605 & \cellcolor[HTML]{FEFBF9}0.654 & \cellcolor[HTML]{DFEDF5}0.914 & \cellcolor[HTML]{E3F0F6}0.890 & \cellcolor[HTML]{DFEDF5}0.916 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{F6FAFC}0.777 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{E8F2F8}0.862 & \cellcolor[HTML]{EDF5FA}0.831 & \cellcolor[HTML]{EBF4F9}0.844 & \cellcolor[HTML]{F7FBFD}0.772 & \cellcolor[HTML]{F3F8FB}0.798 & \cellcolor[HTML]{FAFDFE}0.752 & \cellcolor[HTML]{FBFDFE}0.747 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{FEFEFE}0.710 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{E5F0F7}0.881 & \cellcolor[HTML]{E5F1F7}0.878 & \cellcolor[HTML]{E3EFF6}0.894 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{F4F9FC}0.792 \\
\multirow{-10}{*}{Binoculars}     & \multirow{-5}{*}{threshold}  & GPT-3.5            & \cellcolor[HTML]{E2EFF6}0.896 & \cellcolor[HTML]{EBF4F9}0.846 & \cellcolor[HTML]{E9F3F8}0.854 & \cellcolor[HTML]{FEFEFE}0.711 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{FEFCFB}0.677 & \cellcolor[HTML]{FEFCFB}0.681 & \cellcolor[HTML]{FEFCFA}0.669 & \cellcolor[HTML]{FEFBFA}0.661 & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{E5F0F7}0.881 & \cellcolor[HTML]{E5F1F7}0.878 & \cellcolor[HTML]{E3EFF6}0.894 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{F4F9FC}0.792 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{FEFEFD}0.703 & \cellcolor[HTML]{FEFAF7}0.622 & \cellcolor[HTML]{FEFBFA}0.661 & \cellcolor[HTML]{FEF6F2}0.555 & \cellcolor[HTML]{FEFBF9}0.647 & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEF8F4}0.589 & \cellcolor[HTML]{FEF7F3}0.577 & \cellcolor[HTML]{FEF0E8}0.439 & \cellcolor[HTML]{FEF5EF}0.524 & \cellcolor[HTML]{FAFCFE}0.757 & \cellcolor[HTML]{FEFDFD}0.700 & \cellcolor[HTML]{FEFEFF}0.733 & \cellcolor[HTML]{FEF6F2}0.561 & \cellcolor[HTML]{FEF9F7}0.621 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FEFAF7}0.624 & \cellcolor[HTML]{FEFCFA}0.663 & \cellcolor[HTML]{FEF7F2}0.564 & \cellcolor[HTML]{FEFBF9}0.648 & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{FEF8F4}0.591 & \cellcolor[HTML]{FEF8F5}0.594 & \cellcolor[HTML]{FEF1EA}0.453 & \cellcolor[HTML]{FEF5F0}0.534 & \cellcolor[HTML]{F2F8FB}0.802 & \cellcolor[HTML]{FAFCFE}0.755 & \cellcolor[HTML]{F7FBFD}0.770 & \cellcolor[HTML]{FEFBFA}0.658 & \cellcolor[HTML]{FEFDFC}0.695 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{FEFEFE}0.715 & \cellcolor[HTML]{FEFBF8}0.643 & \cellcolor[HTML]{FEFCFB}0.675 & \cellcolor[HTML]{FEF8F4}0.588 & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEF7F3}0.574 & \cellcolor[HTML]{FEF6F1}0.544 & \cellcolor[HTML]{FEEFE6}0.410 & \cellcolor[HTML]{FEF3ED}0.502 & \cellcolor[HTML]{F3F9FB}0.795 & \cellcolor[HTML]{FDFEFF}0.736 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{FEFCFB}0.675 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FFFFFF}0.722 & \cellcolor[HTML]{FEFCFA}0.665 & \cellcolor[HTML]{FEFDFC}0.685 & \cellcolor[HTML]{FEFAF8}0.635 & \cellcolor[HTML]{FEFBFA}0.658 & \cellcolor[HTML]{FBFDFE}0.748 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEFEFD}0.705 & \cellcolor[HTML]{FEF8F4}0.590 & \cellcolor[HTML]{FEFAF8}0.636 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F8FBFD}0.766 & \cellcolor[HTML]{F7FBFD}0.773 & \cellcolor[HTML]{FEFCFA}0.667 & \cellcolor[HTML]{FEFDFD}0.701 \\
                                  & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{FEF9F6}0.618 & \cellcolor[HTML]{FEFBF9}0.654 & \cellcolor[HTML]{FEF5F0}0.541 & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{FBFDFE}0.746 & \cellcolor[HTML]{FEFCFA}0.662 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{FEF7F2}0.563 & \cellcolor[HTML]{FEF9F6}0.617 & \cellcolor[HTML]{F3F8FB}0.796 & \cellcolor[HTML]{FDFEFF}0.736 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{FEFAF8}0.632 & \cellcolor[HTML]{FEFCFB}0.671 \\ \cmidrule{2-18} 
                                  &                              & Llama3             & \cellcolor[HTML]{FEFEFE}0.709 & \cellcolor[HTML]{FEFAF7}0.628 & \cellcolor[HTML]{FEFCFA}0.669 & \cellcolor[HTML]{FEF7F3}0.575 & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FDFEFF}0.736 & \cellcolor[HTML]{FEFBF9}0.652 & \cellcolor[HTML]{FEFCFA}0.669 & \cellcolor[HTML]{FEF5F0}0.541 & \cellcolor[HTML]{FEF8F4}0.591 & \cellcolor[HTML]{F3F9FB}0.795 & \cellcolor[HTML]{FDFEFF}0.736 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{FEFCFB}0.673 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FEFCFB}0.681 & \cellcolor[HTML]{FEF8F5}0.596 & \cellcolor[HTML]{FEFBF9}0.646 & \cellcolor[HTML]{FEF4EE}0.508 & \cellcolor[HTML]{FEFAF7}0.623 & \cellcolor[HTML]{FCFEFE}0.740 & \cellcolor[HTML]{FEFBF9}0.655 & \cellcolor[HTML]{FEFCFB}0.672 & \cellcolor[HTML]{FEF6F1}0.549 & \cellcolor[HTML]{FEF8F5}0.600 & \cellcolor[HTML]{F4F9FC}0.793 & \cellcolor[HTML]{FEFEFF}0.732 & \cellcolor[HTML]{FAFCFE}0.756 & \cellcolor[HTML]{FEF9F7}0.621 & \cellcolor[HTML]{FEFCFA}0.663 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEF9F6}0.611 & \cellcolor[HTML]{FEFBF9}0.650 & \cellcolor[HTML]{FEF5EF}0.527 & \cellcolor[HTML]{FEFAF8}0.636 & \cellcolor[HTML]{FBFDFE}0.749 & \cellcolor[HTML]{FEFCFA}0.667 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEF7F3}0.577 & \cellcolor[HTML]{FEFAF7}0.624 & \cellcolor[HTML]{F2F8FB}0.804 & \cellcolor[HTML]{F8FBFD}0.764 & \cellcolor[HTML]{F7FBFD}0.773 & \cellcolor[HTML]{FEFCFA}0.666 & \cellcolor[HTML]{FEFEFD}0.702 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FEFEFE}0.721 & \cellcolor[HTML]{FEFCFA}0.663 & \cellcolor[HTML]{FEFDFC}0.683 & \cellcolor[HTML]{FEF9F6}0.615 & \cellcolor[HTML]{FEFBFA}0.660 & \cellcolor[HTML]{FEFEFF}0.733 & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{FFFFFF}0.724 & \cellcolor[HTML]{FEFAF8}0.639 & \cellcolor[HTML]{FEFBFA}0.658 & \cellcolor[HTML]{F2F8FB}0.801 & \cellcolor[HTML]{F6FAFD}0.776 & \cellcolor[HTML]{F4F9FC}0.793 & \cellcolor[HTML]{FEFEFD}0.704 & \cellcolor[HTML]{FFFFFF}0.725 \\
\multirow{-10}{*}{LRR}            & \multirow{-5}{*}{threshold}  & GPT-3.5            & \cellcolor[HTML]{FEFBF9}0.649 & \cellcolor[HTML]{FEF6F2}0.560 & \cellcolor[HTML]{FEFAF7}0.623 & \cellcolor[HTML]{FEF1E9}0.449 & \cellcolor[HTML]{FEF8F4}0.591 & \cellcolor[HTML]{FCFEFE}0.741 & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEFEFE}0.719 & \cellcolor[HTML]{FEF9F6}0.613 & \cellcolor[HTML]{FEFBF9}0.648 & \cellcolor[HTML]{F1F7FB}0.808 & \cellcolor[HTML]{F7FBFD}0.772 & \cellcolor[HTML]{F6FAFC}0.778 & \cellcolor[HTML]{FEFCFB}0.673 & \cellcolor[HTML]{FEFEFD}0.708 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{FEFEFE}0.712 & \cellcolor[HTML]{FEFDFC}0.684 & \cellcolor[HTML]{FEFDFC}0.689 & \cellcolor[HTML]{FEFCFB}0.681 & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{FAFCFE}0.757 & \cellcolor[HTML]{FEFBF9}0.645 & \cellcolor[HTML]{FEF9F6}0.610 & \cellcolor[HTML]{FEF4EE}0.505 & \cellcolor[HTML]{FEF5EF}0.522 & \cellcolor[HTML]{EFF6FA}0.821 & \cellcolor[HTML]{F7FBFD}0.771 & \cellcolor[HTML]{FCFDFE}0.745 & \cellcolor[HTML]{FEFBF9}0.649 & \cellcolor[HTML]{FEFAF7}0.629 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FEFEFE}0.712 & \cellcolor[HTML]{FEFDFC}0.686 & \cellcolor[HTML]{FEFDFC}0.690 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{FEFDFD}0.697 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{FEFCFB}0.677 & \cellcolor[HTML]{FEFBFA}0.659 & \cellcolor[HTML]{FEF5F0}0.540 & \cellcolor[HTML]{FEF6F1}0.550 & \cellcolor[HTML]{EEF5FA}0.829 & \cellcolor[HTML]{F3F8FB}0.798 & \cellcolor[HTML]{F7FBFD}0.774 & \cellcolor[HTML]{FEFEFE}0.716 & \cellcolor[HTML]{FEFCFB}0.676 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{FEFFFF}0.730 & \cellcolor[HTML]{FEFDFD}0.697 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{F9FCFE}0.758 & \cellcolor[HTML]{FEFCFA}0.664 & \cellcolor[HTML]{FEFAF8}0.638 & \cellcolor[HTML]{FEF5F0}0.535 & \cellcolor[HTML]{FEF6F1}0.543 & \cellcolor[HTML]{EEF6FA}0.827 & \cellcolor[HTML]{F3F8FB}0.799 & \cellcolor[HTML]{F7FAFD}0.775 & \cellcolor[HTML]{FEFEFE}0.721 & \cellcolor[HTML]{FEFDFC}0.684 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FFFFFF}0.725 & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{FEFDFC}0.689 & \cellcolor[HTML]{FEFDFC}0.689 & \cellcolor[HTML]{FEFDFD}0.696 & \cellcolor[HTML]{F7FBFD}0.770 & \cellcolor[HTML]{FEFEFD}0.705 & \cellcolor[HTML]{FFFFFF}0.722 & \cellcolor[HTML]{FEFAF8}0.633 & \cellcolor[HTML]{FEF9F7}0.621 & \cellcolor[HTML]{EEF6FA}0.825 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F6FAFC}0.780 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{FEFDFD}0.698 \\
                                  & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEFDFC}0.686 & \cellcolor[HTML]{FEFCFB}0.673 & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{F7FBFD}0.771 & \cellcolor[HTML]{FEFEFD}0.707 & \cellcolor[HTML]{FFFFFF}0.721 & \cellcolor[HTML]{FEFAF8}0.638 & \cellcolor[HTML]{FEFAF7}0.627 & \cellcolor[HTML]{EEF6FA}0.825 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F6FAFC}0.778 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{FEFDFD}0.697 \\ \cmidrule{2-18} 
                                  &                              & Llama3             & \cellcolor[HTML]{FEFEFD}0.707 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFCFB}0.673 & \cellcolor[HTML]{FEFDFD}0.697 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{FEFCFA}0.663 & \cellcolor[HTML]{FEFAF8}0.636 & \cellcolor[HTML]{FEF5F0}0.532 & \cellcolor[HTML]{FEF5F0}0.542 & \cellcolor[HTML]{EEF5FA}0.829 & \cellcolor[HTML]{F4F9FC}0.791 & \cellcolor[HTML]{F8FBFD}0.769 & \cellcolor[HTML]{FEFEFD}0.702 & \cellcolor[HTML]{FEFCFA}0.663 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FEFDFD}0.699 & \cellcolor[HTML]{FEFBFA}0.659 & \cellcolor[HTML]{FEFCFA}0.667 & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{FEFCFA}0.666 & \cellcolor[HTML]{F8FBFD}0.766 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFDFC}0.694 & \cellcolor[HTML]{FEF7F3}0.569 & \cellcolor[HTML]{FEF7F3}0.574 & \cellcolor[HTML]{EEF5FA}0.829 & \cellcolor[HTML]{F3F9FB}0.795 & \cellcolor[HTML]{F7FBFD}0.770 & \cellcolor[HTML]{FEFEFE}0.710 & \cellcolor[HTML]{FEFCFA}0.665 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{FEFDFC}0.694 & \cellcolor[HTML]{FEFBF9}0.657 & \cellcolor[HTML]{FEFCFA}0.662 & \cellcolor[HTML]{FEF9F6}0.618 & \cellcolor[HTML]{FEFBFA}0.661 & \cellcolor[HTML]{F7FBFD}0.772 & \cellcolor[HTML]{FEFEFD}0.708 & \cellcolor[HTML]{FFFFFF}0.723 & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{FEFAF7}0.628 & \cellcolor[HTML]{EEF6FA}0.825 & \cellcolor[HTML]{F2F8FB}0.804 & \cellcolor[HTML]{F6FAFC}0.780 & \cellcolor[HTML]{FDFEFF}0.738 & \cellcolor[HTML]{FEFDFD}0.698 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FEFEFE}0.714 & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFDFC}0.686 & \cellcolor[HTML]{FEFDFD}0.700 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{FFFFFF}0.723 & \cellcolor[HTML]{FEFFFF}0.727 & \cellcolor[HTML]{FEFDFC}0.683 & \cellcolor[HTML]{FEFDFC}0.684 & \cellcolor[HTML]{F0F7FA}0.816 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{F4F9FC}0.789 & \cellcolor[HTML]{F8FCFD}0.763 & \cellcolor[HTML]{FEFEFE}0.721 \\
\multirow{-10}{*}{Entropy}        & \multirow{-5}{*}{threshold}  & GPT-3.5            & \cellcolor[HTML]{FEFCFA}0.670 & \cellcolor[HTML]{FEFAF7}0.630 & \cellcolor[HTML]{FEFBF9}0.649 & \cellcolor[HTML]{FEF7F3}0.571 & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{FAFCFE}0.754 & \cellcolor[HTML]{FEFFFF}0.729 & \cellcolor[HTML]{FEFEFF}0.733 & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{EEF6FA}0.824 & \cellcolor[HTML]{F1F7FB}0.807 & \cellcolor[HTML]{F6FAFC}0.781 & \cellcolor[HTML]{FCFDFE}0.744 & \cellcolor[HTML]{FEFDFD}0.700 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{FEFDFD}0.697 & \cellcolor[HTML]{F8FBFD}0.766 & \cellcolor[HTML]{FDECE1}0.345 & \cellcolor[HTML]{FEF4EE}0.508 & \cellcolor[HTML]{F1F7FB}0.806 & \cellcolor[HTML]{FCFEFE}0.740 & \cellcolor[HTML]{EBF4F9}0.845 & \cellcolor[HTML]{FEF2EA}0.463 & \cellcolor[HTML]{FEF6F1}0.547 & \cellcolor[HTML]{E4F0F7}0.884 & \cellcolor[HTML]{EDF5F9}0.833 & \cellcolor[HTML]{E2EFF6}0.898 & \cellcolor[HTML]{FEF5F0}0.537 & \cellcolor[HTML]{FEFDFC}0.692 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{F0F7FA}0.814 & \cellcolor[HTML]{FDFEFF}0.737 & \cellcolor[HTML]{F3F9FC}0.794 & \cellcolor[HTML]{FEF1EA}0.453 & \cellcolor[HTML]{FEF6F2}0.558 & \cellcolor[HTML]{F0F6FA}0.817 & \cellcolor[HTML]{FAFDFE}0.752 & \cellcolor[HTML]{EBF4F9}0.842 & \cellcolor[HTML]{FEF4EE}0.513 & \cellcolor[HTML]{FEF7F3}0.577 & \cellcolor[HTML]{E4F0F6}0.887 & \cellcolor[HTML]{EBF4F9}0.841 & \cellcolor[HTML]{E2EFF6}0.901 & \cellcolor[HTML]{FEFAF7}0.625 & \cellcolor[HTML]{FEFEFE}0.717 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{F0F7FA}0.817 & \cellcolor[HTML]{FCFEFE}0.742 & \cellcolor[HTML]{F3F8FB}0.796 & \cellcolor[HTML]{FEF2EB}0.474 & \cellcolor[HTML]{FEF7F3}0.573 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{FDFEFF}0.734 & \cellcolor[HTML]{EBF4F9}0.844 & \cellcolor[HTML]{FEF0E7}0.425 & \cellcolor[HTML]{FEF6F1}0.543 & \cellcolor[HTML]{E5F1F7}0.880 & \cellcolor[HTML]{EEF5FA}0.828 & \cellcolor[HTML]{E2EFF6}0.897 & \cellcolor[HTML]{FEF4EE}0.513 & \cellcolor[HTML]{FEFCFB}0.679 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{F2F8FB}0.804 & \cellcolor[HTML]{F8FBFD}0.769 & \cellcolor[HTML]{F3F8FB}0.796 & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFCFA}0.668 & \cellcolor[HTML]{F1F7FB}0.807 & \cellcolor[HTML]{FAFCFE}0.754 & \cellcolor[HTML]{EEF6FA}0.826 & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFBF8}0.643 & \cellcolor[HTML]{E9F3F8}0.855 & \cellcolor[HTML]{ECF4F9}0.839 & \cellcolor[HTML]{E6F1F7}0.874 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{FBFDFE}0.751 \\
                                  & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{F0F7FA}0.817 & \cellcolor[HTML]{FAFDFE}0.752 & \cellcolor[HTML]{F2F8FB}0.804 & \cellcolor[HTML]{FEF7F3}0.569 & \cellcolor[HTML]{FEFAF8}0.640 & \cellcolor[HTML]{F1F7FB}0.807 & \cellcolor[HTML]{FAFCFE}0.754 & \cellcolor[HTML]{EEF6FA}0.826 & \cellcolor[HTML]{FEFBF9}0.653 & \cellcolor[HTML]{FEFBF8}0.642 & \cellcolor[HTML]{E4F0F7}0.884 & \cellcolor[HTML]{EBF4F9}0.843 & \cellcolor[HTML]{E2EFF6}0.897 & \cellcolor[HTML]{FEFCFB}0.675 & \cellcolor[HTML]{FDFEFF}0.736 \\ \cmidrule{2-18} 
                                  &                              & Llama3             & \cellcolor[HTML]{F0F6FA}0.817 & \cellcolor[HTML]{FDFEFF}0.738 & \cellcolor[HTML]{F3F8FB}0.796 & \cellcolor[HTML]{FEF2EB}0.467 & \cellcolor[HTML]{FEF7F3}0.570 & \cellcolor[HTML]{F0F6FA}0.817 & \cellcolor[HTML]{FAFDFE}0.751 & \cellcolor[HTML]{EBF4F9}0.843 & \cellcolor[HTML]{FEF4EE}0.509 & \cellcolor[HTML]{FEF7F3}0.574 & \cellcolor[HTML]{E4F0F6}0.887 & \cellcolor[HTML]{EBF4F9}0.841 & \cellcolor[HTML]{E2EFF6}0.901 & \cellcolor[HTML]{FEFAF7}0.628 & \cellcolor[HTML]{FEFEFE}0.716 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{F0F7FA}0.814 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{FEF8F5}0.595 & \cellcolor[HTML]{FEFBF9}0.652 & \cellcolor[HTML]{F0F7FA}0.814 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{EDF5F9}0.834 & \cellcolor[HTML]{FEF9F6}0.616 & \cellcolor[HTML]{FEFAF7}0.623 & \cellcolor[HTML]{E5F0F7}0.883 & \cellcolor[HTML]{EBF4F9}0.842 & \cellcolor[HTML]{E2EFF6}0.898 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{FCFEFF}0.740 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{EFF6FA}0.819 & \cellcolor[HTML]{FAFCFE}0.754 & \cellcolor[HTML]{F2F8FB}0.801 & \cellcolor[HTML]{FEF6F1}0.554 & \cellcolor[HTML]{FEFAF7}0.623 & \cellcolor[HTML]{EFF6FA}0.818 & \cellcolor[HTML]{FAFCFE}0.755 & \cellcolor[HTML]{EBF4F9}0.842 & \cellcolor[HTML]{FEF4EE}0.516 & \cellcolor[HTML]{FEF8F4}0.582 & \cellcolor[HTML]{E4F0F6}0.888 & \cellcolor[HTML]{ECF4F9}0.841 & \cellcolor[HTML]{E2EFF6}0.899 & \cellcolor[HTML]{FEFAF8}0.633 & \cellcolor[HTML]{FEFEFE}0.719 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FEFEFE}0.714 & \cellcolor[HTML]{FFFFFF}0.724 & \cellcolor[HTML]{FEFEFE}0.718 & \cellcolor[HTML]{FEFEFE}0.718 & \cellcolor[HTML]{FEFEFE}0.713 & \cellcolor[HTML]{FAFCFE}0.755 & \cellcolor[HTML]{FCFEFE}0.740 & \cellcolor[HTML]{F8FBFD}0.769 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFCFB}0.672 & \cellcolor[HTML]{F3F9FC}0.794 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{FAFDFE}0.752 & \cellcolor[HTML]{FAFCFE}0.755 \\
\multirow{-10}{*}{Fast-DetectGPT} & \multirow{-5}{*}{threshold}  & GPT-3.5            & \cellcolor[HTML]{F7FBFD}0.772 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{F9FCFD}0.762 & \cellcolor[HTML]{FEFEFE}0.717 & \cellcolor[HTML]{FEFEFE}0.713 & \cellcolor[HTML]{FEFDFC}0.690 & \cellcolor[HTML]{FEFDFD}0.697 & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FEFCFB}0.676 & \cellcolor[HTML]{FEFCFB}0.677 & \cellcolor[HTML]{EBF4F9}0.843 & \cellcolor[HTML]{ECF5F9}0.837 & \cellcolor[HTML]{E8F2F8}0.862 & \cellcolor[HTML]{FBFDFE}0.748 & \cellcolor[HTML]{FAFCFE}0.756 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{F5FAFC}0.785 & \cellcolor[HTML]{FEFFFF}0.730 & \cellcolor[HTML]{FAFDFE}0.751 & \cellcolor[HTML]{FEFBF9}0.657 & \cellcolor[HTML]{FEFCFA}0.663 & \cellcolor[HTML]{FEFEFD}0.708 & \cellcolor[HTML]{FEFBF9}0.651 & \cellcolor[HTML]{FEFAF8}0.636 & \cellcolor[HTML]{FEF7F3}0.572 & \cellcolor[HTML]{FEF3ED}0.501 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F2F8FB}0.804 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{FEFCFB}0.670 & \cellcolor[HTML]{FEFBFA}0.659 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{F5F9FC}0.786 & \cellcolor[HTML]{FDFEFF}0.735 & \cellcolor[HTML]{FAFDFE}0.753 & \cellcolor[HTML]{FEFCFA}0.663 & \cellcolor[HTML]{FEFCFA}0.669 & \cellcolor[HTML]{FEFEFE}0.715 & \cellcolor[HTML]{FEFBF9}0.656 & \cellcolor[HTML]{FEFBF9}0.647 & \cellcolor[HTML]{FEF8F4}0.585 & \cellcolor[HTML]{FEF4EE}0.512 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F1F7FB}0.811 & \cellcolor[HTML]{F2F8FB}0.805 & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{FEFCFA}0.668 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{F4F9FC}0.793 & \cellcolor[HTML]{FBFDFE}0.751 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{FEFCFB}0.681 & \cellcolor[HTML]{FEFDFC}0.684 & \cellcolor[HTML]{FEFEFD}0.708 & \cellcolor[HTML]{FEFBF9}0.650 & \cellcolor[HTML]{FEFAF8}0.635 & \cellcolor[HTML]{FEF7F3}0.571 & \cellcolor[HTML]{FEF3ED}0.500 & \cellcolor[HTML]{F1F7FB}0.808 & \cellcolor[HTML]{F1F7FB}0.810 & \cellcolor[HTML]{F2F8FB}0.802 & \cellcolor[HTML]{FEFDFD}0.700 & \cellcolor[HTML]{FEFCFB}0.671 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{F4F9FC}0.788 & \cellcolor[HTML]{F8FBFD}0.765 & \cellcolor[HTML]{F8FBFD}0.766 & \cellcolor[HTML]{FEFEFE}0.714 & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FCFEFE}0.741 & \cellcolor[HTML]{FEFCFB}0.677 & \cellcolor[HTML]{FEFDFD}0.699 & \cellcolor[HTML]{FEFBF9}0.654 & \cellcolor[HTML]{FEF6F2}0.558 & \cellcolor[HTML]{EFF6FA}0.820 & \cellcolor[HTML]{F0F6FA}0.817 & \cellcolor[HTML]{EFF6FA}0.818 & \cellcolor[HTML]{FFFFFF}0.723 & \cellcolor[HTML]{FEFDFD}0.698 \\
                                  & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{F3F9FB}0.795 & \cellcolor[HTML]{FBFDFE}0.748 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{FEFCFB}0.675 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{FEFEFF}0.733 & \cellcolor[HTML]{FEFDFC}0.690 & \cellcolor[HTML]{FFFFFF}0.723 & \cellcolor[HTML]{FEFCFB}0.681 & \cellcolor[HTML]{FEF8F4}0.589 & \cellcolor[HTML]{EFF6FA}0.819 & \cellcolor[HTML]{F0F7FA}0.815 & \cellcolor[HTML]{F0F7FA}0.817 & \cellcolor[HTML]{FEFEFE}0.718 & \cellcolor[HTML]{FEFDFC}0.694 \\ \cmidrule{2-18} 
                                  &                              & Llama3             & \cellcolor[HTML]{F3F9FC}0.794 & \cellcolor[HTML]{FCFDFE}0.745 & \cellcolor[HTML]{FAFCFE}0.756 & \cellcolor[HTML]{FEFCFB}0.672 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEFEFE}0.714 & \cellcolor[HTML]{FEFBF9}0.652 & \cellcolor[HTML]{FEFBF8}0.642 & \cellcolor[HTML]{FEF7F3}0.578 & \cellcolor[HTML]{FEF4EE}0.510 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{F1F7FB}0.808 & \cellcolor[HTML]{F2F8FB}0.804 & \cellcolor[HTML]{FEFDFC}0.691 & \cellcolor[HTML]{FEFCFA}0.667 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{F3F9FC}0.795 & \cellcolor[HTML]{FBFDFE}0.749 & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{FEFCFB}0.675 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{FFFFFF}0.725 & \cellcolor[HTML]{FEFCFA}0.662 & \cellcolor[HTML]{FEFCFB}0.677 & \cellcolor[HTML]{FEF9F6}0.614 & \cellcolor[HTML]{FEF5F0}0.535 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{FEFDFC}0.686 & \cellcolor[HTML]{FEFCFA}0.665 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{F3F9FC}0.793 & \cellcolor[HTML]{FBFDFE}0.751 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEFDFC}0.684 & \cellcolor[HTML]{FCFDFE}0.744 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{FEFEFE}0.711 & \cellcolor[HTML]{FEFCFB}0.672 & \cellcolor[HTML]{FEF7F2}0.567 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{F2F8FB}0.803 & \cellcolor[HTML]{F1F8FB}0.806 & \cellcolor[HTML]{FEFCFB}0.673 & \cellcolor[HTML]{FEFBFA}0.661 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{F3F9FC}0.793 & \cellcolor[HTML]{F9FCFE}0.757 & \cellcolor[HTML]{F8FBFD}0.766 & \cellcolor[HTML]{FEFDFC}0.689 & \cellcolor[HTML]{FEFDFC}0.687 & \cellcolor[HTML]{FEFEFF}0.733 & \cellcolor[HTML]{FEFCFB}0.670 & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{FEFAF8}0.638 & \cellcolor[HTML]{FEF6F1}0.545 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{F0F7FB}0.811 & \cellcolor[HTML]{F8FBFD}0.765 & \cellcolor[HTML]{FEFEFE}0.709 \\
\multirow{-10}{*}{Log-Likelihood} & \multirow{-5}{*}{threshold}  & GPT-3.5            & \cellcolor[HTML]{FEFEFE}0.719 & \cellcolor[HTML]{FEFCFA}0.667 & \cellcolor[HTML]{FEFDFD}0.698 & \cellcolor[HTML]{FEF5EF}0.522 & \cellcolor[HTML]{FEF9F6}0.606 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFBF8}0.642 & \cellcolor[HTML]{FEF9F6}0.612 & \cellcolor[HTML]{FEF6F1}0.550 & \cellcolor[HTML]{FEF2EC}0.481 & \cellcolor[HTML]{F3F8FB}0.799 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{F0F7FB}0.811 & \cellcolor[HTML]{F8FBFD}0.764 & \cellcolor[HTML]{FEFEFE}0.709 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{FFFFFF}0.722 & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{FBFDFE}0.751 & \cellcolor[HTML]{FEF5EF}0.528 & \cellcolor[HTML]{FEEDE4}0.382 & \cellcolor[HTML]{FEF8F4}0.583 & \cellcolor[HTML]{FEF8F5}0.601 & \cellcolor[HTML]{FEFDFC}0.687 & \cellcolor[HTML]{FEF7F3}0.571 & \cellcolor[HTML]{FEEDE3}0.375 & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{EFF6FA}0.818 & \cellcolor[HTML]{FEF9F7}0.620 & \cellcolor[HTML]{FEF7F2}0.566 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FEFEFE}0.721 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FBFDFE}0.748 & \cellcolor[HTML]{FEF5EF}0.524 & \cellcolor[HTML]{FEEDE4}0.381 & \cellcolor[HTML]{FEF7F3}0.576 & \cellcolor[HTML]{FEF8F4}0.591 & \cellcolor[HTML]{FEFDFB}0.682 & \cellcolor[HTML]{FEF6F1}0.553 & \cellcolor[HTML]{FDECE2}0.360 & \cellcolor[HTML]{FEFEFD}0.708 & \cellcolor[HTML]{FEFEFE}0.719 & \cellcolor[HTML]{F7FBFD}0.770 & \cellcolor[HTML]{FEFBF9}0.656 & \cellcolor[HTML]{FEF8F5}0.596 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{FFFFFF}0.726 & \cellcolor[HTML]{FEFDFC}0.692 & \cellcolor[HTML]{FAFCFE}0.755 & \cellcolor[HTML]{FEF6F1}0.552 & \cellcolor[HTML]{FEEEE5}0.399 & \cellcolor[HTML]{FEF6F1}0.548 & \cellcolor[HTML]{FEF6F1}0.554 & \cellcolor[HTML]{FEFAF8}0.635 & \cellcolor[HTML]{FEF4EE}0.510 & \cellcolor[HTML]{FDEADE}0.308 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFFFF}0.731 & \cellcolor[HTML]{EFF6FA}0.818 & \cellcolor[HTML]{FEF7F3}0.571 & \cellcolor[HTML]{FEF4EE}0.515 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FEF7F3}0.579 & \cellcolor[HTML]{FEF9F6}0.617 & \cellcolor[HTML]{FEF9F5}0.602 & \cellcolor[HTML]{FEFCFB}0.675 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFBF9}0.651 & \cellcolor[HTML]{FEFCFA}0.669 & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{FEFBF9}0.655 & \cellcolor[HTML]{FEFAF7}0.623 & \cellcolor[HTML]{FEFEFE}0.713 & \cellcolor[HTML]{FEFEFF}0.732 & \cellcolor[HTML]{F2F8FB}0.805 & \cellcolor[HTML]{FEFBF8}0.644 & \cellcolor[HTML]{FEF8F4}0.592 \\
                                  & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{FDDFCD}0.091 & \cellcolor[HTML]{FDE1D1}0.139 & \cellcolor[HTML]{FDDBC8}0.018 & \cellcolor[HTML]{FDE5D7}0.215 & \cellcolor[HTML]{FEF1EA}0.452 & \cellcolor[HTML]{FDEBE1}0.339 & \cellcolor[HTML]{FDEBE1}0.337 & \cellcolor[HTML]{FDE1D1}0.142 & \cellcolor[HTML]{FDEADE}0.307 & \cellcolor[HTML]{FEF6F1}0.549 & \cellcolor[HTML]{FDDBC8}0.018 & \cellcolor[HTML]{FDDCC9}0.040 & \cellcolor[HTML]{FDDBC7}0.003 & \cellcolor[HTML]{FDDBC7}0.010 & \cellcolor[HTML]{FDDFCD}0.090 \\ \cmidrule{2-18} 
                                  &                              & Llama3             & \cellcolor[HTML]{FEFDFD}0.697 & \cellcolor[HTML]{FEFBF9}0.652 & \cellcolor[HTML]{FEFEFE}0.716 & \cellcolor[HTML]{FEF2EB}0.471 & \cellcolor[HTML]{FDEADF}0.320 & \cellcolor[HTML]{FEF9F6}0.618 & \cellcolor[HTML]{FEFAF7}0.624 & \cellcolor[HTML]{FEFEFE}0.713 & \cellcolor[HTML]{FEF9F6}0.616 & \cellcolor[HTML]{FEF0E9}0.440 & \cellcolor[HTML]{FEFEFE}0.713 & \cellcolor[HTML]{FDFEFF}0.734 & \cellcolor[HTML]{EFF6FA}0.822 & \cellcolor[HTML]{FEF9F6}0.609 & \cellcolor[HTML]{FEF6F1}0.551 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FEFFFF}0.730 & \cellcolor[HTML]{FEFDFC}0.695 & \cellcolor[HTML]{FAFCFE}0.757 & \cellcolor[HTML]{FEF7F3}0.568 & \cellcolor[HTML]{FEEFE7}0.417 & \cellcolor[HTML]{FEF9F5}0.604 & \cellcolor[HTML]{FEF9F6}0.617 & \cellcolor[HTML]{FEFDFD}0.699 & \cellcolor[HTML]{FEF8F5}0.596 & \cellcolor[HTML]{FEEFE6}0.408 & \cellcolor[HTML]{FEFCFA}0.669 & \cellcolor[HTML]{FEFEFE}0.719 & \cellcolor[HTML]{F0F7FB}0.811 & \cellcolor[HTML]{FEF5F0}0.538 & \cellcolor[HTML]{FEF3EC}0.489 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{FFFFFF}0.723 & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FBFDFE}0.750 & \cellcolor[HTML]{FEF9F6}0.616 & \cellcolor[HTML]{FEF2EB}0.470 & \cellcolor[HTML]{FEF7F3}0.579 & \cellcolor[HTML]{FEF8F5}0.600 & \cellcolor[HTML]{FEFDFC}0.685 & \cellcolor[HTML]{FEF7F2}0.563 & \cellcolor[HTML]{FEEDE3}0.368 & \cellcolor[HTML]{FEFDFC}0.694 & \cellcolor[HTML]{FEFFFF}0.730 & \cellcolor[HTML]{F0F7FA}0.817 & \cellcolor[HTML]{FEF7F3}0.575 & \cellcolor[HTML]{FEF4EF}0.521 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{FEFEFE}0.716 & \cellcolor[HTML]{FEFDFD}0.699 & \cellcolor[HTML]{FDFEFF}0.737 & \cellcolor[HTML]{FEFBF9}0.651 & \cellcolor[HTML]{FEF5EF}0.525 & \cellcolor[HTML]{FEFAF7}0.629 & \cellcolor[HTML]{FEFAF8}0.636 & \cellcolor[HTML]{FEFEFE}0.717 & \cellcolor[HTML]{FEFBF8}0.643 & \cellcolor[HTML]{FEF4EF}0.521 & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{F0F7FA}0.815 & \cellcolor[HTML]{FEFAF7}0.627 & \cellcolor[HTML]{FEF7F3}0.571 \\
\multirow{-10}{*}{Rank}           & \multirow{-5}{*}{threshold}  & GPT-3.5            & \cellcolor[HTML]{FDDDCA}0.053 & \cellcolor[HTML]{FDDDCA}0.044 & \cellcolor[HTML]{FDDCC9}0.029 & \cellcolor[HTML]{FDDBC8}0.019 & \cellcolor[HTML]{FDDBC7}0.009 & \cellcolor[HTML]{FEFCFB}0.675 & \cellcolor[HTML]{FEFCFB}0.680 & \cellcolor[HTML]{FEFCFA}0.668 & \cellcolor[HTML]{FEFBFA}0.660 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{F0F7FA}0.815 & \cellcolor[HTML]{FEFAF7}0.627 & \cellcolor[HTML]{FEF7F3}0.571 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{F9FCFD}0.759 & \cellcolor[HTML]{FEFEFD}0.708 & \cellcolor[HTML]{FEFEFE}0.712 & \cellcolor[HTML]{FEF9F6}0.614 & \cellcolor[HTML]{FEFCFB}0.678 & \cellcolor[HTML]{FEFEFE}0.720 & \cellcolor[HTML]{FEFBF9}0.647 & \cellcolor[HTML]{FEFAF8}0.634 & \cellcolor[HTML]{FEF6F1}0.544 & \cellcolor[HTML]{FEF5F0}0.530 & \cellcolor[HTML]{F2F8FB}0.802 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{F6FAFD}0.775 & \cellcolor[HTML]{FEFBF9}0.649 & \cellcolor[HTML]{FEFCFB}0.670 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{FAFCFE}0.755 & \cellcolor[HTML]{FEFDFD}0.701 & \cellcolor[HTML]{FEFEFE}0.709 & \cellcolor[HTML]{FEF9F5}0.603 & \cellcolor[HTML]{FEFCFB}0.676 & \cellcolor[HTML]{FFFFFF}0.727 & \cellcolor[HTML]{FEFBF9}0.655 & \cellcolor[HTML]{FEFBF9}0.645 & \cellcolor[HTML]{FEF6F2}0.559 & \cellcolor[HTML]{FEF5F0}0.535 & \cellcolor[HTML]{F0F7FB}0.812 & \cellcolor[HTML]{F1F7FB}0.808 & \cellcolor[HTML]{F4F9FC}0.788 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{FEFDFD}0.696 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{F8FBFD}0.768 & \cellcolor[HTML]{FEFFFF}0.731 & \cellcolor[HTML]{FDFEFF}0.734 & \cellcolor[HTML]{FEFBFA}0.660 & \cellcolor[HTML]{FEFDFC}0.688 & \cellcolor[HTML]{FEFEFD}0.708 & \cellcolor[HTML]{FEFAF7}0.629 & \cellcolor[HTML]{FEF8F5}0.600 & \cellcolor[HTML]{FEF4EE}0.504 & \cellcolor[HTML]{FEF4EE}0.508 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{F1F7FB}0.808 & \cellcolor[HTML]{F3F9FC}0.795 & \cellcolor[HTML]{FEFCFB}0.681 & \cellcolor[HTML]{FEFDFD}0.699 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{F8FBFD}0.767 & \cellcolor[HTML]{FDFEFF}0.737 & \cellcolor[HTML]{FDFEFF}0.739 & \cellcolor[HTML]{FEFDFC}0.693 & \cellcolor[HTML]{FEFEFD}0.701 & \cellcolor[HTML]{FBFDFE}0.750 & \cellcolor[HTML]{FEFDFD}0.696 & \cellcolor[HTML]{FEFEFE}0.717 & \cellcolor[HTML]{FEFBFA}0.658 & \cellcolor[HTML]{FEF9F6}0.616 & \cellcolor[HTML]{F0F7FA}0.815 & \cellcolor[HTML]{F0F7FB}0.813 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{FEFEFE}0.713 & \cellcolor[HTML]{FFFFFF}0.721 \\
\multirow{-5}{*}{Rank GLTR}       & \multirow{-5}{*}{logistic}   & GPT-3.5            & \cellcolor[HTML]{FAFCFE}0.757 & \cellcolor[HTML]{FEFEFD}0.706 & \cellcolor[HTML]{FEFEFE}0.710 & \cellcolor[HTML]{FEF9F6}0.610 & \cellcolor[HTML]{FEFCFB}0.679 & \cellcolor[HTML]{FCFDFE}0.744 & \cellcolor[HTML]{FEFEFD}0.702 & \cellcolor[HTML]{FFFFFF}0.722 & \cellcolor[HTML]{FEFCFA}0.662 & \cellcolor[HTML]{FEF9F7}0.620 & \cellcolor[HTML]{F0F7FB}0.812 & \cellcolor[HTML]{F1F7FB}0.809 & \cellcolor[HTML]{F5F9FC}0.787 & \cellcolor[HTML]{FEFCFB}0.676 & \cellcolor[HTML]{FEFDFC}0.694 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{D5E7F2}0.978 & \cellcolor[HTML]{D8E9F3}0.955 & \cellcolor[HTML]{D4E7F1}0.983 & \cellcolor[HTML]{DAEBF3}0.944 & \cellcolor[HTML]{ECF5F9}0.838 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{D8E9F3}0.957 & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{F0F7FA}0.815 & \cellcolor[HTML]{F3F8FB}0.796 & \cellcolor[HTML]{D8E9F3}0.957 & \cellcolor[HTML]{E0EEF5}0.911 & \cellcolor[HTML]{D5E8F2}0.975 & \cellcolor[HTML]{DBEBF4}0.937 & \cellcolor[HTML]{E6F1F7}0.876 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{D4E7F1}0.980 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{D3E6F1}0.990 & \cellcolor[HTML]{D8E9F3}0.957 & \cellcolor[HTML]{EBF4F9}0.843 & \cellcolor[HTML]{D8E9F3}0.959 & \cellcolor[HTML]{D4E7F1}0.980 & \cellcolor[HTML]{D4E7F1}0.984 & \cellcolor[HTML]{FEFFFF}0.729 & \cellcolor[HTML]{F1F7FB}0.808 & \cellcolor[HTML]{D8E9F3}0.956 & \cellcolor[HTML]{D5E8F2}0.975 & \cellcolor[HTML]{D3E6F1}0.991 & \cellcolor[HTML]{DFEDF5}0.917 & \cellcolor[HTML]{EFF6FA}0.821 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{D7E9F2}0.964 & \cellcolor[HTML]{DDECF4}0.928 & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{D9EAF3}0.951 & \cellcolor[HTML]{FEFEFE}0.716 & \cellcolor[HTML]{E7F2F8}0.866 & \cellcolor[HTML]{E1EEF6}0.904 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{F7FAFD}0.775 & \cellcolor[HTML]{FEFCFB}0.671 & \cellcolor[HTML]{DFEDF5}0.917 & \cellcolor[HTML]{E4F0F6}0.887 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{DCEBF4}0.936 & \cellcolor[HTML]{F7FAFD}0.774 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{DBEBF3}0.943 & \cellcolor[HTML]{DCEBF4}0.936 & \cellcolor[HTML]{D4E7F1}0.980 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{FDFEFF}0.736 & \cellcolor[HTML]{ECF5F9}0.837 & \cellcolor[HTML]{F9FCFD}0.760 & \cellcolor[HTML]{D8E9F3}0.958 & \cellcolor[HTML]{D4E7F1}0.981 & \cellcolor[HTML]{FEF9F7}0.619 & \cellcolor[HTML]{DFEDF5}0.916 & \cellcolor[HTML]{E8F2F8}0.863 & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{D4E7F1}0.982 & \cellcolor[HTML]{FEFDFC}0.686 \\
\multirow{-5}{*}{Distilbert}      & \multirow{-5}{*}{MLP}        & GPT-3.5            & \cellcolor[HTML]{FEF1EA}0.458 & \cellcolor[HTML]{FEF2EB}0.473 & \cellcolor[HTML]{FEF1EA}0.455 & \cellcolor[HTML]{FEF2EC}0.481 & \cellcolor[HTML]{D5E7F2}0.977 & \cellcolor[HTML]{FEF9F6}0.615 & \cellcolor[HTML]{FEFAF7}0.631 & \cellcolor[HTML]{F8FBFD}0.764 & \cellcolor[HTML]{FEF3ED}0.500 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{FEFEFF}0.733 & \cellcolor[HTML]{FCFDFE}0.743 & \cellcolor[HTML]{F2F8FB}0.800 & \cellcolor[HTML]{FEFCFB}0.676 & \cellcolor[HTML]{D8E9F3}0.960 \\ \midrule
                                  &                              & Llama3             & \cellcolor[HTML]{D2E6F1}0.995 & \cellcolor[HTML]{D2E6F1}0.995 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{E2EFF6}0.896 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{E7F2F7}0.869 & \cellcolor[HTML]{D2E6F1}0.995 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{D2E6F1}0.997 & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{E1EEF5}0.907 \\
                                  &                              & Mixtral            & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{D1E5F0}0.997 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D3E6F1}0.990 & \cellcolor[HTML]{E2EFF6}0.897 & \cellcolor[HTML]{D7E8F2}0.966 & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{E7F2F7}0.869 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D2E6F1}0.996 & \cellcolor[HTML]{D2E6F1}0.997 & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{E0EEF5}0.911 \\
                                  &                              & Moonshot           & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D3E6F1}0.990 & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{D5E8F2}0.975 & \cellcolor[HTML]{E5F0F7}0.883 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{E8F2F8}0.865 & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{D2E6F1}0.997 & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{E1EEF5}0.906 \\
                                  &                              & GPT-4omini         & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D1E5F0}0.997 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D2E6F1}0.994 & \cellcolor[HTML]{E0EEF5}0.909 & \cellcolor[HTML]{D5E8F2}0.974 & \cellcolor[HTML]{D2E6F1}0.993 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D3E6F1}0.987 & \cellcolor[HTML]{E7F2F8}0.867 & \cellcolor[HTML]{D3E6F1}0.989 & \cellcolor[HTML]{D2E6F1}0.992 & \cellcolor[HTML]{D2E6F1}0.997 & \cellcolor[HTML]{D2E6F1}0.995 & \cellcolor[HTML]{DFEDF5}0.914 \\
\multirow{-5}{*}{Roberta}         & \multirow{-5}{*}{MLP}        & GPT-3.5            & \cellcolor[HTML]{D4E7F1}0.984 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D5E7F1}0.979 & \cellcolor[HTML]{D3E7F1}0.985 & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{F8FBFD}0.769 & \cellcolor[HTML]{ECF5F9}0.836 & \cellcolor[HTML]{EBF4F9}0.847 & \cellcolor[HTML]{FEFCFA}0.666 & \cellcolor[HTML]{D3E7F1}0.986 & \cellcolor[HTML]{D5E7F2}0.978 & \cellcolor[HTML]{D4E7F1}0.982 & \cellcolor[HTML]{D3E6F1}0.988 & \cellcolor[HTML]{D4E7F1}0.985 & \cellcolor[HTML]{D4E7F1}0.983\\\bottomrule
\end{tabular}
